Towards the Standard Model in F-theory

This article explores possible embeddings of the Standard Model gauge group and its matter representations into F-theory. To this end we construct elliptic fibrations with gauge group SU(3)xSU(2)xU(1)xU(1) as suitable restrictions of a ${\rm Bl}_2{\mathbb P}^2$-fibration with rank-two Mordell-Weil group. We analyse the five inequivalent toric enhancements to gauge group SU(3)xSU(2) along two independent divisors W_3 and W_2 in the base. For each of the resulting smooth fibrations, the representation spectrum generically consists of a bifundamental (3,2), three types of (1,2) representations and five types of (3,1) representations (plus conjugates), in addition to charged singlet states. The precise spectrum of zero-modes in these representations depends on the 3-form background. We analyse the geometrically realised Yukawa couplings among all these states and find complete agreement with field theoretic expectations based on their U(1) charges. We classify possible identifications of the found representations with the Standard Model field content extended by right-handed neutrinos and extra singlets. The linear combination of the two abelian gauge group factors orthogonal to hypercharge acts as a selection rule which, depending on the specific model, can forbid dangerous dimension-four and -five proton decay operators.

==> (inline-0) <==
\begin{longtable}{| l | l |}
\caption[Possible matches for IxA]{Possible matches for $\mathrm{I} \times \mathrm{A}$ } \label{tab:match_IxA} \\*
\nobreakhline \textit{Matter spectrum} & \textit{Baryon- and Lepton number violation} \\* \nobreakhline
\endfirsthead
\multicolumn{2}{c}{{\bfseries \tablename\ \thetable{}, Possible matches for {\boldmath $\mathrm{I} \times \mathrm{A}$} -- continued from previous page}} \\
\hline
\textit{Matter spectrum} &
\textit{Baryon- and Lepton number violation} \\* \nobreakhline 
\endhead
\multicolumn{2}{|r|}{{Continued on next page}} \\ \hline
\endfoot
\endlastfoot
\hline
\begin{tabular}{@{} l }
	\textit{possibility no. 1} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =0, b = -\frac{1}{2} ; \, (H_u,H_d) = ( \mathbf{2}^\mathrm{I}_{1} , \mathbf{2}^\mathrm{I}_{2} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(- \,  , \overline{\mathbf{3}}^\mathrm{A}_{4})$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{A}_{2}$; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{A}_{3}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \overline{\mathbf{2}}^\mathrm{I}_{1} , - \,  , \overline{\mathbf{1}}^\mathrm{(5)} )$, $( \mathbf{2}^\mathrm{I}_{2} , \overline{\mathbf{1}}^\mathrm{(2)} , \overline{\mathbf{1}}^\mathrm{(3)} )$\\ [1.5ex] light $\nu_R^c$: $\mathbf{1}^\mathrm{(2)}$; light $e_R^c$: $- \, $ \\ [.3ex]
	$\mathbf{1}_\mu$: $\overline{\mathbf{1}}^\mathrm{(2)}$\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \overline{\mathbf{2}}^\mathrm{I}_{1},\overline{\mathbf{3}}^\mathrm{A}_{3} )$ , $( \mathbf{2}^\mathrm{I}_{2},\overline{\mathbf{3}}^\mathrm{A}_{4} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{A}_{2}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{3}$; $\delta$: $ - \,$; \\ [.3ex]
	$\gamma$: $ \overline{\mathbf{2}}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(5)}$, $\mathbf{2}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(3)}$; \\ [.3ex]
	$\lambda_1$: $ \mathbf{2}^\mathrm{I}_{1} $; $\lambda_3$: $- \, $; $\lambda_6$: $ - \, $; $\lambda_8$: $\overline{\mathbf{1}}^\mathrm{(5)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{A}_{3})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{A}_{2} , \overline{\mathbf{1}}^\mathrm{(3)} )$; $\lambda_5$:  $( \overline{\mathbf{2}}^\mathrm{I}_{1} , \overline{\mathbf{2}}^\mathrm{I}_{1} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{A}_{2}, (\mathbf{2}^\mathrm{I}_{2})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{A}_{2} (\overline{\mathbf{3}}^\mathrm{A}_{4})^* \overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{A}_{2}(\overline{\mathbf{3}}^\mathrm{A}_{3})^*\overline{\mathbf{1}}^\mathrm{(5)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{A}_{2}\overline{\mathbf{3}}^\mathrm{A}_{2}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{1}}^\mathrm{(5)}$, $\overline{\mathbf{3}}^\mathrm{A}_{2}\overline{\mathbf{3}}^\mathrm{A}_{2}\overline{\mathbf{3}}^\mathrm{A}_{3}\overline{\mathbf{1}}^\mathrm{(3)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 2} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =1, b = 0 ; \, (H_u,H_d) = ( \mathbf{2}^\mathrm{I}_{1} , \overline{\mathbf{2}}^\mathrm{I}_{2} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(- \,  , \overline{\mathbf{3}}^\mathrm{A}_{2})$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{A}_{1}, \, \overline{\mathbf{3}}^\mathrm{A}_{4}$; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{A}_{3}, \, \overline{\mathbf{3}}^\mathrm{A}_{5}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \overline{\mathbf{2}}^\mathrm{I}_{1} , - \,  , \mathbf{1}^\mathrm{(2)} )$, $( \overline{\mathbf{2}}^\mathrm{I}_{2} , \mathbf{1}^\mathrm{(5)} , \mathbf{1}^\mathrm{(3)} )$, $( \overline{\mathbf{2}}^\mathrm{I}_{3} , \mathbf{1}^\mathrm{(6)} , \mathbf{1}^\mathrm{(4)} )$\\ [1.5ex] light $\nu_R^c$: $\overline{\mathbf{1}}^\mathrm{(5)}, \, \overline{\mathbf{1}}^\mathrm{(6)}$; light $e_R^c$: $\mathbf{1}^\mathrm{(1)}$ \\ [.3ex]
	$\mathbf{1}_\mu$: $\mathbf{1}^\mathrm{(5)}$\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \overline{\mathbf{2}}^\mathrm{I}_{1},\overline{\mathbf{3}}^\mathrm{A}_{3} )$ , $( \overline{\mathbf{2}}^\mathrm{I}_{2},\overline{\mathbf{3}}^\mathrm{A}_{2} )$ , $( \overline{\mathbf{2}}^\mathrm{I}_{3},\overline{\mathbf{3}}^\mathrm{A}_{5} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{3}\overline{\mathbf{3}}^\mathrm{A}_{5}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{2}\overline{\mathbf{3}}^\mathrm{A}_{3}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{5}\overline{\mathbf{3}}^\mathrm{A}_{5}$; $\delta$: $\overline{\mathbf{1}}^\mathrm{(5)}\mathbf{1}^\mathrm{(6)}\mathbf{1}^\mathrm{(6)}$, $\mathbf{1}^\mathrm{(5)}\overline{\mathbf{1}}^\mathrm{(6)}\overline{\mathbf{1}}^\mathrm{(6)}$; \\ [.3ex]
	$\gamma$: $ \overline{\mathbf{2}}^\mathrm{I}_{1}\overline{\mathbf{2}}^\mathrm{I}_{2}\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{2}}^\mathrm{I}_{1}\overline{\mathbf{2}}^\mathrm{I}_{3}\mathbf{1}^\mathrm{(1)}$, $\overline{\mathbf{2}}^\mathrm{I}_{2}\overline{\mathbf{2}}^\mathrm{I}_{2}\mathbf{1}^\mathrm{(3)}$, $\overline{\mathbf{2}}^\mathrm{I}_{2}\overline{\mathbf{2}}^\mathrm{I}_{3}\mathbf{1}^\mathrm{(4)}$, $\overline{\mathbf{2}}^\mathrm{I}_{3}\overline{\mathbf{2}}^\mathrm{I}_{3}\mathbf{1}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_1$: $ \mathbf{2}^\mathrm{I}_{1} $; $\lambda_3$: $- \, $; $\lambda_6$: $ - \, $; $\lambda_8$: $\mathbf{1}^\mathrm{(2)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{A}_{3})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{A}_{1} , \mathbf{1}^\mathrm{(4)} )$, $( \overline{\mathbf{3}}^\mathrm{A}_{4} , \mathbf{1}^\mathrm{(3)} )$ ; $\lambda_5$:  $( \overline{\mathbf{2}}^\mathrm{I}_{1} , \overline{\mathbf{2}}^\mathrm{I}_{1} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{A}_{4}, (\overline{\mathbf{2}}^\mathrm{I}_{2})^*  )$, $(\overline{\mathbf{3}}^\mathrm{A}_{1}, (\overline{\mathbf{2}}^\mathrm{I}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{A}_{1} (\overline{\mathbf{3}}^\mathrm{A}_{2})^* \mathbf{1}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}(\overline{\mathbf{3}}^\mathrm{A}_{3})^*\mathbf{1}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}(\overline{\mathbf{3}}^\mathrm{A}_{5})^*\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}(\overline{\mathbf{3}}^\mathrm{A}_{2})^*\mathbf{1}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}(\overline{\mathbf{3}}^\mathrm{A}_{3})^*\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}(\overline{\mathbf{3}}^\mathrm{A}_{5})^*\mathbf{1}^\mathrm{(4)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{3}\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{5}\mathbf{1}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{2}\mathbf{1}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{3}\mathbf{1}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{5}\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{2}\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{3}\mathbf{1}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{5}\mathbf{1}^\mathrm{(4)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 3} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =-1, b = -1 ; \, (H_u,H_d) = ( \mathbf{2}^\mathrm{I}_{1} , \mathbf{2}^\mathrm{I}_{3} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(- \,  , \overline{\mathbf{3}}^\mathrm{A}_{1})$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{A}_{5}$; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{A}_{3}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \overline{\mathbf{2}}^\mathrm{I}_{1} , - \,  , \overline{\mathbf{1}}^\mathrm{(6)} )$, $( \mathbf{2}^\mathrm{I}_{3} , \overline{\mathbf{1}}^\mathrm{(1)} , \overline{\mathbf{1}}^\mathrm{(2)} )$\\ [1.5ex] light $\nu_R^c$: $\mathbf{1}^\mathrm{(1)}$; light $e_R^c$: $- \, $ \\ [.3ex]
	$\mathbf{1}_\mu$: $\overline{\mathbf{1}}^\mathrm{(1)}$\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \overline{\mathbf{2}}^\mathrm{I}_{1},\overline{\mathbf{3}}^\mathrm{A}_{3} )$ , $( \mathbf{2}^\mathrm{I}_{3},\overline{\mathbf{3}}^\mathrm{A}_{1} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{A}_{5}\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{3}$; $\delta$: $ - \,$; \\ [.3ex]
	$\gamma$: $ \overline{\mathbf{2}}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(6)}$, $\mathbf{2}^\mathrm{I}_{3}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_1$: $ \mathbf{2}^\mathrm{I}_{1} $; $\lambda_3$: $- \, $; $\lambda_6$: $ - \, $; $\lambda_8$: $\overline{\mathbf{1}}^\mathrm{(6)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{A}_{3})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{A}_{5} , \overline{\mathbf{1}}^\mathrm{(2)} )$; $\lambda_5$:  $( \overline{\mathbf{2}}^\mathrm{I}_{1} , \overline{\mathbf{2}}^\mathrm{I}_{1} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{A}_{5}, (\mathbf{2}^\mathrm{I}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{A}_{5} (\overline{\mathbf{3}}^\mathrm{A}_{1})^* \overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{A}_{5}(\overline{\mathbf{3}}^\mathrm{A}_{3})^*\overline{\mathbf{1}}^\mathrm{(6)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{A}_{5}\overline{\mathbf{3}}^\mathrm{A}_{5}\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{1}}^\mathrm{(6)}$, $\overline{\mathbf{3}}^\mathrm{A}_{5}\overline{\mathbf{3}}^\mathrm{A}_{5}\overline{\mathbf{3}}^\mathrm{A}_{3}\overline{\mathbf{1}}^\mathrm{(2)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 4} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =1, b = 0 ; \, (H_u,H_d) = ( \mathbf{2}^\mathrm{I}_{1} , \overline{\mathbf{2}}^\mathrm{I}_{3} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(- \,  , \overline{\mathbf{3}}^\mathrm{A}_{5})$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{A}_{1}, \, \overline{\mathbf{3}}^\mathrm{A}_{4}$; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{A}_{2}, \, \overline{\mathbf{3}}^\mathrm{A}_{3}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \overline{\mathbf{2}}^\mathrm{I}_{1} , - \,  , \mathbf{1}^\mathrm{(1)} )$, $( \overline{\mathbf{2}}^\mathrm{I}_{2} , \mathbf{1}^\mathrm{(5)} , \mathbf{1}^\mathrm{(4)} )$, $( \overline{\mathbf{2}}^\mathrm{I}_{3} , \mathbf{1}^\mathrm{(6)} , \mathbf{1}^\mathrm{(2)} )$\\ [1.5ex] light $\nu_R^c$: $\overline{\mathbf{1}}^\mathrm{(5)}, \, \overline{\mathbf{1}}^\mathrm{(6)}$; light $e_R^c$: $\mathbf{1}^\mathrm{(3)}$ \\ [.3ex]
	$\mathbf{1}_\mu$: $\mathbf{1}^\mathrm{(6)}$\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \overline{\mathbf{2}}^\mathrm{I}_{1},\overline{\mathbf{3}}^\mathrm{A}_{3} )$ , $( \overline{\mathbf{2}}^\mathrm{I}_{2},\overline{\mathbf{3}}^\mathrm{A}_{2} )$ , $( \overline{\mathbf{2}}^\mathrm{I}_{3},\overline{\mathbf{3}}^\mathrm{A}_{5} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{5}\overline{\mathbf{3}}^\mathrm{A}_{3}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{5}\overline{\mathbf{3}}^\mathrm{A}_{5}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{2}\overline{\mathbf{3}}^\mathrm{A}_{3}$; $\delta$: $\overline{\mathbf{1}}^\mathrm{(5)}\mathbf{1}^\mathrm{(6)}\mathbf{1}^\mathrm{(6)}$, $\mathbf{1}^\mathrm{(5)}\overline{\mathbf{1}}^\mathrm{(6)}\overline{\mathbf{1}}^\mathrm{(6)}$; \\ [.3ex]
	$\gamma$: $ \overline{\mathbf{2}}^\mathrm{I}_{1}\overline{\mathbf{2}}^\mathrm{I}_{2}\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{2}}^\mathrm{I}_{1}\overline{\mathbf{2}}^\mathrm{I}_{3}\mathbf{1}^\mathrm{(1)}$, $\overline{\mathbf{2}}^\mathrm{I}_{2}\overline{\mathbf{2}}^\mathrm{I}_{2}\mathbf{1}^\mathrm{(3)}$, $\overline{\mathbf{2}}^\mathrm{I}_{2}\overline{\mathbf{2}}^\mathrm{I}_{3}\mathbf{1}^\mathrm{(4)}$, $\overline{\mathbf{2}}^\mathrm{I}_{3}\overline{\mathbf{2}}^\mathrm{I}_{3}\mathbf{1}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_1$: $ \mathbf{2}^\mathrm{I}_{1} $; $\lambda_3$: $- \, $; $\lambda_6$: $ - \, $; $\lambda_8$: $\mathbf{1}^\mathrm{(1)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{A}_{3})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{A}_{1} , \mathbf{1}^\mathrm{(2)} )$, $( \overline{\mathbf{3}}^\mathrm{A}_{4} , \mathbf{1}^\mathrm{(4)} )$ ; $\lambda_5$:  $( \overline{\mathbf{2}}^\mathrm{I}_{1} , \overline{\mathbf{2}}^\mathrm{I}_{1} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{A}_{4}, (\overline{\mathbf{2}}^\mathrm{I}_{2})^*  )$, $(\overline{\mathbf{3}}^\mathrm{A}_{1}, (\overline{\mathbf{2}}^\mathrm{I}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{A}_{1} (\overline{\mathbf{3}}^\mathrm{A}_{5})^* \mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}(\overline{\mathbf{3}}^\mathrm{A}_{2})^*\mathbf{1}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}(\overline{\mathbf{3}}^\mathrm{A}_{3})^*\mathbf{1}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}(\overline{\mathbf{3}}^\mathrm{A}_{5})^*\mathbf{1}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}(\overline{\mathbf{3}}^\mathrm{A}_{2})^*\mathbf{1}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}(\overline{\mathbf{3}}^\mathrm{A}_{3})^*\mathbf{1}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{5}\mathbf{1}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{3}\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{5}\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{2}\mathbf{1}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{3}\mathbf{1}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{5}\mathbf{1}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{2}\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{3}\mathbf{1}^\mathrm{(3)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 5} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =1, b = 0 ; \, (H_u,H_d) = ( \mathbf{2}^\mathrm{I}_{2} , \overline{\mathbf{2}}^\mathrm{I}_{1} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(\overline{\mathbf{3}}^\mathrm{A}_{4} , \overline{\mathbf{3}}^\mathrm{A}_{3})$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{A}_{1}$; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{A}_{2}, \, \overline{\mathbf{3}}^\mathrm{A}_{5}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \overline{\mathbf{2}}^\mathrm{I}_{1} , \overline{\mathbf{1}}^\mathrm{(5)} , - \,  )$, $( \overline{\mathbf{2}}^\mathrm{I}_{2} , - \,  , \mathbf{1}^\mathrm{(2)} )$, $( \overline{\mathbf{2}}^\mathrm{I}_{3} , \overline{\mathbf{1}}^\mathrm{(6)} , \mathbf{1}^\mathrm{(1)} )$\\ [1.5ex] light $\nu_R^c$: $\mathbf{1}^\mathrm{(5)}, \, \mathbf{1}^\mathrm{(6)}$; light $e_R^c$: $\mathbf{1}^\mathrm{(3)}, \, \mathbf{1}^\mathrm{(4)}$ \\ [.3ex]
	$\mathbf{1}_\mu$: $\overline{\mathbf{1}}^\mathrm{(5)}$\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \overline{\mathbf{2}}^\mathrm{I}_{1},\overline{\mathbf{3}}^\mathrm{A}_{3} )$ , $( \overline{\mathbf{2}}^\mathrm{I}_{2},\overline{\mathbf{3}}^\mathrm{A}_{2} )$ , $( \overline{\mathbf{2}}^\mathrm{I}_{3},\overline{\mathbf{3}}^\mathrm{A}_{5} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{3}\overline{\mathbf{3}}^\mathrm{A}_{2}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{5}\overline{\mathbf{3}}^\mathrm{A}_{5}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{3}\overline{\mathbf{3}}^\mathrm{A}_{5}$; $\delta$: $\overline{\mathbf{1}}^\mathrm{(5)}\mathbf{1}^\mathrm{(6)}\mathbf{1}^\mathrm{(6)}$, $\mathbf{1}^\mathrm{(5)}\overline{\mathbf{1}}^\mathrm{(6)}\overline{\mathbf{1}}^\mathrm{(6)}$; \\ [.3ex]
	$\gamma$: $ \overline{\mathbf{2}}^\mathrm{I}_{1}\overline{\mathbf{2}}^\mathrm{I}_{2}\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{2}}^\mathrm{I}_{1}\overline{\mathbf{2}}^\mathrm{I}_{3}\mathbf{1}^\mathrm{(1)}$, $\overline{\mathbf{2}}^\mathrm{I}_{2}\overline{\mathbf{2}}^\mathrm{I}_{2}\mathbf{1}^\mathrm{(3)}$, $\overline{\mathbf{2}}^\mathrm{I}_{2}\overline{\mathbf{2}}^\mathrm{I}_{3}\mathbf{1}^\mathrm{(4)}$, $\overline{\mathbf{2}}^\mathrm{I}_{3}\overline{\mathbf{2}}^\mathrm{I}_{3}\mathbf{1}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_1$: $ \mathbf{2}^\mathrm{I}_{1} $; $\lambda_3$: $\checkmark \, $; $\lambda_6$: $ - \, $; $\lambda_8$: $\mathbf{1}^\mathrm{(2)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{A}_{3})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{A}_{4} , \mathbf{1}^\mathrm{(2)} )$, $( \overline{\mathbf{3}}^\mathrm{A}_{1} , \mathbf{1}^\mathrm{(1)} )$ ; $\lambda_5$:  $( \overline{\mathbf{2}}^\mathrm{I}_{2} , \overline{\mathbf{2}}^\mathrm{I}_{2} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{A}_{4}, (\overline{\mathbf{2}}^\mathrm{I}_{2})^*  )$, $(\overline{\mathbf{3}}^\mathrm{A}_{1}, (\overline{\mathbf{2}}^\mathrm{I}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{A}_{4} (\overline{\mathbf{3}}^\mathrm{A}_{3})^* \mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}(\overline{\mathbf{3}}^\mathrm{A}_{2})^*\mathbf{1}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}(\overline{\mathbf{3}}^\mathrm{A}_{5})^*\mathbf{1}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}(\overline{\mathbf{3}}^\mathrm{A}_{3})^*\mathbf{1}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}(\overline{\mathbf{3}}^\mathrm{A}_{2})^*\mathbf{1}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}(\overline{\mathbf{3}}^\mathrm{A}_{5})^*\mathbf{1}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{3}\mathbf{1}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{2}\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{5}\mathbf{1}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{3}\mathbf{1}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{2}\mathbf{1}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{5}\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{3}\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{5}\mathbf{1}^\mathrm{(1)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 6} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =1, b = 0 ; \, (H_u,H_d) = ( \mathbf{2}^\mathrm{I}_{2} , \overline{\mathbf{2}}^\mathrm{I}_{2} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(\overline{\mathbf{3}}^\mathrm{A}_{4} , \overline{\mathbf{3}}^\mathrm{A}_{2})$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{A}_{1}$; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{A}_{3}, \, \overline{\mathbf{3}}^\mathrm{A}_{5}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \overline{\mathbf{2}}^\mathrm{I}_{1} , \overline{\mathbf{1}}^\mathrm{(5)} , \mathbf{1}^\mathrm{(2)} )$, $( \overline{\mathbf{2}}^\mathrm{I}_{2} , - \,  , \mathbf{1}^\mathrm{(3)} )$, $( \overline{\mathbf{2}}^\mathrm{I}_{3} , \overline{\mathbf{1}}^\mathrm{(6)} , \mathbf{1}^\mathrm{(4)} )$\\ [1.5ex] light $\nu_R^c$: $\mathbf{1}^\mathrm{(5)}, \, \mathbf{1}^\mathrm{(6)}$; light $e_R^c$: $\mathbf{1}^\mathrm{(1)}$ \\ [.3ex]
	$\mathbf{1}_\mu$: $- \, $\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \overline{\mathbf{2}}^\mathrm{I}_{1},\overline{\mathbf{3}}^\mathrm{A}_{3} )$ , $( \overline{\mathbf{2}}^\mathrm{I}_{2},\overline{\mathbf{3}}^\mathrm{A}_{2} )$ , $( \overline{\mathbf{2}}^\mathrm{I}_{3},\overline{\mathbf{3}}^\mathrm{A}_{5} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{2}\overline{\mathbf{3}}^\mathrm{A}_{3}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{5}\overline{\mathbf{3}}^\mathrm{A}_{5}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{3}\overline{\mathbf{3}}^\mathrm{A}_{5}$; $\delta$: $\overline{\mathbf{1}}^\mathrm{(5)}\mathbf{1}^\mathrm{(6)}\mathbf{1}^\mathrm{(6)}$, $\mathbf{1}^\mathrm{(5)}\overline{\mathbf{1}}^\mathrm{(6)}\overline{\mathbf{1}}^\mathrm{(6)}$; \\ [.3ex]
	$\gamma$: $ \overline{\mathbf{2}}^\mathrm{I}_{1}\overline{\mathbf{2}}^\mathrm{I}_{2}\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{2}}^\mathrm{I}_{1}\overline{\mathbf{2}}^\mathrm{I}_{3}\mathbf{1}^\mathrm{(1)}$, $\overline{\mathbf{2}}^\mathrm{I}_{2}\overline{\mathbf{2}}^\mathrm{I}_{2}\mathbf{1}^\mathrm{(3)}$, $\overline{\mathbf{2}}^\mathrm{I}_{2}\overline{\mathbf{2}}^\mathrm{I}_{3}\mathbf{1}^\mathrm{(4)}$, $\overline{\mathbf{2}}^\mathrm{I}_{3}\overline{\mathbf{2}}^\mathrm{I}_{3}\mathbf{1}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_1$: $ \mathbf{2}^\mathrm{I}_{1} $; $\lambda_3$: $- \, $; $\lambda_6$: $\overline{\mathbf{2}}^\mathrm{I}_{1}$; $\lambda_8$: $\mathbf{1}^\mathrm{(3)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{A}_{3})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{A}_{4} , \mathbf{1}^\mathrm{(3)} )$, $( \overline{\mathbf{3}}^\mathrm{A}_{1} , \mathbf{1}^\mathrm{(4)} )$ ; $\lambda_5$:  $( \overline{\mathbf{2}}^\mathrm{I}_{2} , \overline{\mathbf{2}}^\mathrm{I}_{2} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{A}_{4}, (\overline{\mathbf{2}}^\mathrm{I}_{2})^*  )$, $(\overline{\mathbf{3}}^\mathrm{A}_{1}, (\overline{\mathbf{2}}^\mathrm{I}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{A}_{4} (\overline{\mathbf{3}}^\mathrm{A}_{2})^* \mathbf{1}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}(\overline{\mathbf{3}}^\mathrm{A}_{3})^*\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}(\overline{\mathbf{3}}^\mathrm{A}_{5})^*\mathbf{1}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}(\overline{\mathbf{3}}^\mathrm{A}_{2})^*\mathbf{1}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}(\overline{\mathbf{3}}^\mathrm{A}_{3})^*\mathbf{1}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}(\overline{\mathbf{3}}^\mathrm{A}_{5})^*\mathbf{1}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{2}\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{3}\mathbf{1}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{5}\mathbf{1}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{2}\mathbf{1}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{3}\mathbf{1}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{5}\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{3}\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{5}\mathbf{1}^\mathrm{(1)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 7} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =1, b = 0 ; \, (H_u,H_d) = ( \mathbf{2}^\mathrm{I}_{2} , \overline{\mathbf{2}}^\mathrm{I}_{3} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(\overline{\mathbf{3}}^\mathrm{A}_{4} , \overline{\mathbf{3}}^\mathrm{A}_{5})$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{A}_{1}$; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{A}_{2}, \, \overline{\mathbf{3}}^\mathrm{A}_{3}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \overline{\mathbf{2}}^\mathrm{I}_{1} , \overline{\mathbf{1}}^\mathrm{(5)} , \mathbf{1}^\mathrm{(1)} )$, $( \overline{\mathbf{2}}^\mathrm{I}_{2} , - \,  , \mathbf{1}^\mathrm{(4)} )$, $( \overline{\mathbf{2}}^\mathrm{I}_{3} , \overline{\mathbf{1}}^\mathrm{(6)} , \mathbf{1}^\mathrm{(2)} )$\\ [1.5ex] light $\nu_R^c$: $\mathbf{1}^\mathrm{(5)}, \, \mathbf{1}^\mathrm{(6)}$; light $e_R^c$: $\mathbf{1}^\mathrm{(3)}$ \\ [.3ex]
	$\mathbf{1}_\mu$: $\overline{\mathbf{1}}^\mathrm{(6)}$\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \overline{\mathbf{2}}^\mathrm{I}_{1},\overline{\mathbf{3}}^\mathrm{A}_{3} )$ , $( \overline{\mathbf{2}}^\mathrm{I}_{2},\overline{\mathbf{3}}^\mathrm{A}_{2} )$ , $( \overline{\mathbf{2}}^\mathrm{I}_{3},\overline{\mathbf{3}}^\mathrm{A}_{5} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{5}\overline{\mathbf{3}}^\mathrm{A}_{5}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{2}\overline{\mathbf{3}}^\mathrm{A}_{3}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{5}\overline{\mathbf{3}}^\mathrm{A}_{3}$; $\delta$: $\overline{\mathbf{1}}^\mathrm{(5)}\mathbf{1}^\mathrm{(6)}\mathbf{1}^\mathrm{(6)}$, $\mathbf{1}^\mathrm{(5)}\overline{\mathbf{1}}^\mathrm{(6)}\overline{\mathbf{1}}^\mathrm{(6)}$; \\ [.3ex]
	$\gamma$: $ \overline{\mathbf{2}}^\mathrm{I}_{1}\overline{\mathbf{2}}^\mathrm{I}_{2}\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{2}}^\mathrm{I}_{1}\overline{\mathbf{2}}^\mathrm{I}_{3}\mathbf{1}^\mathrm{(1)}$, $\overline{\mathbf{2}}^\mathrm{I}_{2}\overline{\mathbf{2}}^\mathrm{I}_{2}\mathbf{1}^\mathrm{(3)}$, $\overline{\mathbf{2}}^\mathrm{I}_{2}\overline{\mathbf{2}}^\mathrm{I}_{3}\mathbf{1}^\mathrm{(4)}$, $\overline{\mathbf{2}}^\mathrm{I}_{3}\overline{\mathbf{2}}^\mathrm{I}_{3}\mathbf{1}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_1$: $ \mathbf{2}^\mathrm{I}_{1} $; $\lambda_3$: $- \, $; $\lambda_6$: $ - \, $; $\lambda_8$: $\mathbf{1}^\mathrm{(4)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{A}_{3})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{A}_{4} , \mathbf{1}^\mathrm{(4)} )$, $( \overline{\mathbf{3}}^\mathrm{A}_{1} , \mathbf{1}^\mathrm{(2)} )$ ; $\lambda_5$:  $( \overline{\mathbf{2}}^\mathrm{I}_{2} , \overline{\mathbf{2}}^\mathrm{I}_{2} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{A}_{4}, (\overline{\mathbf{2}}^\mathrm{I}_{2})^*  )$, $(\overline{\mathbf{3}}^\mathrm{A}_{1}, (\overline{\mathbf{2}}^\mathrm{I}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{A}_{4} (\overline{\mathbf{3}}^\mathrm{A}_{5})^* \mathbf{1}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}(\overline{\mathbf{3}}^\mathrm{A}_{2})^*\mathbf{1}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}(\overline{\mathbf{3}}^\mathrm{A}_{3})^*\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}(\overline{\mathbf{3}}^\mathrm{A}_{5})^*\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}(\overline{\mathbf{3}}^\mathrm{A}_{2})^*\mathbf{1}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}(\overline{\mathbf{3}}^\mathrm{A}_{3})^*\mathbf{1}^\mathrm{(1)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{5}\mathbf{1}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{2}\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{3}\mathbf{1}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{5}\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{2}\mathbf{1}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{3}\mathbf{1}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{5}\mathbf{1}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{3}\mathbf{1}^\mathrm{(2)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 8} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =0, b = -\frac{1}{2} ; \, (H_u,H_d) = ( \overline{\mathbf{2}}^\mathrm{I}_{2} , \overline{\mathbf{2}}^\mathrm{I}_{1} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(\overline{\mathbf{3}}^\mathrm{A}_{2} , \overline{\mathbf{3}}^\mathrm{A}_{3})$ \\ [.3ex]
	light $u_R^c$: $- \, $; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{A}_{4}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \overline{\mathbf{2}}^\mathrm{I}_{1} , \mathbf{1}^\mathrm{(2)} , - \,  )$, $( \mathbf{2}^\mathrm{I}_{2} , - \,  , \overline{\mathbf{1}}^\mathrm{(5)} )$\\ [1.5ex] light $\nu_R^c$: $\overline{\mathbf{1}}^\mathrm{(2)}$; light $e_R^c$: $\overline{\mathbf{1}}^\mathrm{(3)}$ \\ [.3ex]
	$\mathbf{1}_\mu$: $\mathbf{1}^\mathrm{(2)}$\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \overline{\mathbf{2}}^\mathrm{I}_{1},\overline{\mathbf{3}}^\mathrm{A}_{3} )$ , $( \mathbf{2}^\mathrm{I}_{2},\overline{\mathbf{3}}^\mathrm{A}_{4} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{A}_{2}\overline{\mathbf{3}}^\mathrm{A}_{3}\overline{\mathbf{3}}^\mathrm{A}_{4}$; $\delta$: $ - \,$; \\ [.3ex]
	$\gamma$: $ \overline{\mathbf{2}}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(5)}$, $\mathbf{2}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(3)}$; \\ [.3ex]
	$\lambda_1$: $ \mathbf{2}^\mathrm{I}_{1} $; $\lambda_3$: $\checkmark \, $; $\lambda_6$: $ - \, $; $\lambda_8$: $\overline{\mathbf{1}}^\mathrm{(5)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{A}_{3})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{A}_{2} , \overline{\mathbf{1}}^\mathrm{(5)} )$; $\lambda_5$:  $( \mathbf{2}^\mathrm{I}_{2} , \mathbf{2}^\mathrm{I}_{2} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{A}_{2}, (\mathbf{2}^\mathrm{I}_{2})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{A}_{2} (\overline{\mathbf{3}}^\mathrm{A}_{3})^* \overline{\mathbf{1}}^\mathrm{(5)}$, $\overline{\mathbf{3}}^\mathrm{A}_{2}(\overline{\mathbf{3}}^\mathrm{A}_{4})^*\overline{\mathbf{1}}^\mathrm{(3)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{A}_{2}\overline{\mathbf{3}}^\mathrm{A}_{2}\overline{\mathbf{3}}^\mathrm{A}_{3}\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{A}_{2}\overline{\mathbf{3}}^\mathrm{A}_{2}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{1}}^\mathrm{(5)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 9} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =0, b = -\frac{1}{2} ; \, (H_u,H_d) = ( \overline{\mathbf{2}}^\mathrm{I}_{2} , \mathbf{2}^\mathrm{I}_{2} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(\overline{\mathbf{3}}^\mathrm{A}_{2} , \overline{\mathbf{3}}^\mathrm{A}_{4})$ \\ [.3ex]
	light $u_R^c$: $- \, $; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{A}_{3}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \overline{\mathbf{2}}^\mathrm{I}_{1} , \mathbf{1}^\mathrm{(2)} , \overline{\mathbf{1}}^\mathrm{(5)} )$, $( \mathbf{2}^\mathrm{I}_{2} , - \,  , \overline{\mathbf{1}}^\mathrm{(3)} )$\\ [1.5ex] light $\nu_R^c$: $\overline{\mathbf{1}}^\mathrm{(2)}$; light $e_R^c$: $- \, $ \\ [.3ex]
	$\mathbf{1}_\mu$: $- \, $\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \overline{\mathbf{2}}^\mathrm{I}_{1},\overline{\mathbf{3}}^\mathrm{A}_{3} )$ , $( \mathbf{2}^\mathrm{I}_{2},\overline{\mathbf{3}}^\mathrm{A}_{4} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{A}_{2}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{3}$; $\delta$: $ - \,$; \\ [.3ex]
	$\gamma$: $ \overline{\mathbf{2}}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(5)}$, $\mathbf{2}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(3)}$; \\ [.3ex]
	$\lambda_1$: $ \mathbf{2}^\mathrm{I}_{1} $; $\lambda_3$: $- \, $; $\lambda_6$: $\overline{\mathbf{2}}^\mathrm{I}_{1}$; $\lambda_8$: $\overline{\mathbf{1}}^\mathrm{(3)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{A}_{3})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{A}_{2} , \overline{\mathbf{1}}^\mathrm{(3)} )$; $\lambda_5$:  $( \mathbf{2}^\mathrm{I}_{2} , \mathbf{2}^\mathrm{I}_{2} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{A}_{2}, (\mathbf{2}^\mathrm{I}_{2})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{A}_{2} (\overline{\mathbf{3}}^\mathrm{A}_{4})^* \overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{A}_{2}(\overline{\mathbf{3}}^\mathrm{A}_{3})^*\overline{\mathbf{1}}^\mathrm{(5)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{A}_{2}\overline{\mathbf{3}}^\mathrm{A}_{2}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{1}}^\mathrm{(5)}$, $\overline{\mathbf{3}}^\mathrm{A}_{2}\overline{\mathbf{3}}^\mathrm{A}_{2}\overline{\mathbf{3}}^\mathrm{A}_{3}\overline{\mathbf{1}}^\mathrm{(3)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 10} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =1, b = 0 ; \, (H_u,H_d) = ( \mathbf{2}^\mathrm{I}_{3} , \overline{\mathbf{2}}^\mathrm{I}_{1} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(\overline{\mathbf{3}}^\mathrm{A}_{1} , \overline{\mathbf{3}}^\mathrm{A}_{3})$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{A}_{4}$; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{A}_{2}, \, \overline{\mathbf{3}}^\mathrm{A}_{5}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \overline{\mathbf{2}}^\mathrm{I}_{1} , \overline{\mathbf{1}}^\mathrm{(6)} , - \,  )$, $( \overline{\mathbf{2}}^\mathrm{I}_{2} , \mathbf{1}^\mathrm{(6)} , \mathbf{1}^\mathrm{(2)} )$, $( \overline{\mathbf{2}}^\mathrm{I}_{3} , - \,  , \mathbf{1}^\mathrm{(1)} )$\\ [1.5ex] light $\nu_R^c$: $\mathbf{1}^\mathrm{(5)}, \, \overline{\mathbf{1}}^\mathrm{(5)}$; light $e_R^c$: $\mathbf{1}^\mathrm{(3)}, \, \mathbf{1}^\mathrm{(4)}$ \\ [.3ex]
	$\mathbf{1}_\mu$: $\overline{\mathbf{1}}^\mathrm{(6)}$\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \overline{\mathbf{2}}^\mathrm{I}_{1},\overline{\mathbf{3}}^\mathrm{A}_{3} )$ , $( \overline{\mathbf{2}}^\mathrm{I}_{2},\overline{\mathbf{3}}^\mathrm{A}_{2} )$ , $( \overline{\mathbf{2}}^\mathrm{I}_{3},\overline{\mathbf{3}}^\mathrm{A}_{5} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{3}\overline{\mathbf{3}}^\mathrm{A}_{5}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{3}\overline{\mathbf{3}}^\mathrm{A}_{2}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{5}\overline{\mathbf{3}}^\mathrm{A}_{5}$; $\delta$: $\overline{\mathbf{1}}^\mathrm{(5)}\mathbf{1}^\mathrm{(6)}\mathbf{1}^\mathrm{(6)}$, $\mathbf{1}^\mathrm{(5)}\overline{\mathbf{1}}^\mathrm{(6)}\overline{\mathbf{1}}^\mathrm{(6)}$; \\ [.3ex]
	$\gamma$: $ \overline{\mathbf{2}}^\mathrm{I}_{1}\overline{\mathbf{2}}^\mathrm{I}_{2}\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{2}}^\mathrm{I}_{1}\overline{\mathbf{2}}^\mathrm{I}_{3}\mathbf{1}^\mathrm{(1)}$, $\overline{\mathbf{2}}^\mathrm{I}_{2}\overline{\mathbf{2}}^\mathrm{I}_{2}\mathbf{1}^\mathrm{(3)}$, $\overline{\mathbf{2}}^\mathrm{I}_{2}\overline{\mathbf{2}}^\mathrm{I}_{3}\mathbf{1}^\mathrm{(4)}$, $\overline{\mathbf{2}}^\mathrm{I}_{3}\overline{\mathbf{2}}^\mathrm{I}_{3}\mathbf{1}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_1$: $ \mathbf{2}^\mathrm{I}_{1} $; $\lambda_3$: $\checkmark \, $; $\lambda_6$: $\overline{\mathbf{2}}^\mathrm{I}_{1}$; $\lambda_8$: $\mathbf{1}^\mathrm{(1)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{A}_{3})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{A}_{1} , \mathbf{1}^\mathrm{(1)} )$, $( \overline{\mathbf{3}}^\mathrm{A}_{4} , \mathbf{1}^\mathrm{(2)} )$ ; $\lambda_5$:  $( \overline{\mathbf{2}}^\mathrm{I}_{1} , \overline{\mathbf{2}}^\mathrm{I}_{2} )$, $( \overline{\mathbf{2}}^\mathrm{I}_{3} , \overline{\mathbf{2}}^\mathrm{I}_{3} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{A}_{4}, (\overline{\mathbf{2}}^\mathrm{I}_{2})^*  )$, $(\overline{\mathbf{3}}^\mathrm{A}_{1}, (\overline{\mathbf{2}}^\mathrm{I}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{A}_{1} (\overline{\mathbf{3}}^\mathrm{A}_{3})^* \mathbf{1}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}(\overline{\mathbf{3}}^\mathrm{A}_{2})^*\mathbf{1}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}(\overline{\mathbf{3}}^\mathrm{A}_{5})^*\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}(\overline{\mathbf{3}}^\mathrm{A}_{3})^*\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}(\overline{\mathbf{3}}^\mathrm{A}_{2})^*\mathbf{1}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}(\overline{\mathbf{3}}^\mathrm{A}_{5})^*\mathbf{1}^\mathrm{(4)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{3}\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{5}\mathbf{1}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{3}\mathbf{1}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{2}\mathbf{1}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{5}\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{3}\mathbf{1}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{2}\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{5}\mathbf{1}^\mathrm{(4)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 11} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =1, b = 0 ; \, (H_u,H_d) = ( \mathbf{2}^\mathrm{I}_{3} , \overline{\mathbf{2}}^\mathrm{I}_{2} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(\overline{\mathbf{3}}^\mathrm{A}_{1} , \overline{\mathbf{3}}^\mathrm{A}_{2})$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{A}_{4}$; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{A}_{3}, \, \overline{\mathbf{3}}^\mathrm{A}_{5}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \overline{\mathbf{2}}^\mathrm{I}_{1} , \overline{\mathbf{1}}^\mathrm{(6)} , \mathbf{1}^\mathrm{(2)} )$, $( \overline{\mathbf{2}}^\mathrm{I}_{2} , \mathbf{1}^\mathrm{(6)} , \mathbf{1}^\mathrm{(3)} )$, $( \overline{\mathbf{2}}^\mathrm{I}_{3} , - \,  , \mathbf{1}^\mathrm{(4)} )$\\ [1.5ex] light $\nu_R^c$: $\mathbf{1}^\mathrm{(5)}, \, \overline{\mathbf{1}}^\mathrm{(5)}$; light $e_R^c$: $\mathbf{1}^\mathrm{(1)}$ \\ [.3ex]
	$\mathbf{1}_\mu$: $\mathbf{1}^\mathrm{(6)}$\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \overline{\mathbf{2}}^\mathrm{I}_{1},\overline{\mathbf{3}}^\mathrm{A}_{3} )$ , $( \overline{\mathbf{2}}^\mathrm{I}_{2},\overline{\mathbf{3}}^\mathrm{A}_{2} )$ , $( \overline{\mathbf{2}}^\mathrm{I}_{3},\overline{\mathbf{3}}^\mathrm{A}_{5} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{3}\overline{\mathbf{3}}^\mathrm{A}_{5}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{2}\overline{\mathbf{3}}^\mathrm{A}_{3}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{5}\overline{\mathbf{3}}^\mathrm{A}_{5}$; $\delta$: $\overline{\mathbf{1}}^\mathrm{(5)}\mathbf{1}^\mathrm{(6)}\mathbf{1}^\mathrm{(6)}$, $\mathbf{1}^\mathrm{(5)}\overline{\mathbf{1}}^\mathrm{(6)}\overline{\mathbf{1}}^\mathrm{(6)}$; \\ [.3ex]
	$\gamma$: $ \overline{\mathbf{2}}^\mathrm{I}_{1}\overline{\mathbf{2}}^\mathrm{I}_{2}\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{2}}^\mathrm{I}_{1}\overline{\mathbf{2}}^\mathrm{I}_{3}\mathbf{1}^\mathrm{(1)}$, $\overline{\mathbf{2}}^\mathrm{I}_{2}\overline{\mathbf{2}}^\mathrm{I}_{2}\mathbf{1}^\mathrm{(3)}$, $\overline{\mathbf{2}}^\mathrm{I}_{2}\overline{\mathbf{2}}^\mathrm{I}_{3}\mathbf{1}^\mathrm{(4)}$, $\overline{\mathbf{2}}^\mathrm{I}_{3}\overline{\mathbf{2}}^\mathrm{I}_{3}\mathbf{1}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_1$: $ \mathbf{2}^\mathrm{I}_{1} $; $\lambda_3$: $- \, $; $\lambda_6$: $\mathbf{2}^\mathrm{I}_{1}$; $\lambda_8$: $\mathbf{1}^\mathrm{(4)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{A}_{3})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{A}_{1} , \mathbf{1}^\mathrm{(4)} )$, $( \overline{\mathbf{3}}^\mathrm{A}_{4} , \mathbf{1}^\mathrm{(3)} )$ ; $\lambda_5$:  $( \overline{\mathbf{2}}^\mathrm{I}_{1} , \overline{\mathbf{2}}^\mathrm{I}_{2} )$, $( \overline{\mathbf{2}}^\mathrm{I}_{3} , \overline{\mathbf{2}}^\mathrm{I}_{3} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{A}_{4}, (\overline{\mathbf{2}}^\mathrm{I}_{2})^*  )$, $(\overline{\mathbf{3}}^\mathrm{A}_{1}, (\overline{\mathbf{2}}^\mathrm{I}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{A}_{1} (\overline{\mathbf{3}}^\mathrm{A}_{2})^* \mathbf{1}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}(\overline{\mathbf{3}}^\mathrm{A}_{3})^*\mathbf{1}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}(\overline{\mathbf{3}}^\mathrm{A}_{5})^*\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}(\overline{\mathbf{3}}^\mathrm{A}_{2})^*\mathbf{1}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}(\overline{\mathbf{3}}^\mathrm{A}_{3})^*\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}(\overline{\mathbf{3}}^\mathrm{A}_{5})^*\mathbf{1}^\mathrm{(4)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{3}\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{5}\mathbf{1}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{2}\mathbf{1}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{3}\mathbf{1}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{5}\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{2}\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{3}\mathbf{1}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{5}\mathbf{1}^\mathrm{(4)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 12} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =1, b = 0 ; \, (H_u,H_d) = ( \mathbf{2}^\mathrm{I}_{3} , \overline{\mathbf{2}}^\mathrm{I}_{3} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(\overline{\mathbf{3}}^\mathrm{A}_{1} , \overline{\mathbf{3}}^\mathrm{A}_{5})$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{A}_{4}$; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{A}_{2}, \, \overline{\mathbf{3}}^\mathrm{A}_{3}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \overline{\mathbf{2}}^\mathrm{I}_{1} , \overline{\mathbf{1}}^\mathrm{(6)} , \mathbf{1}^\mathrm{(1)} )$, $( \overline{\mathbf{2}}^\mathrm{I}_{2} , \mathbf{1}^\mathrm{(6)} , \mathbf{1}^\mathrm{(4)} )$, $( \overline{\mathbf{2}}^\mathrm{I}_{3} , - \,  , \mathbf{1}^\mathrm{(2)} )$\\ [1.5ex] light $\nu_R^c$: $\mathbf{1}^\mathrm{(5)}, \, \overline{\mathbf{1}}^\mathrm{(5)}$; light $e_R^c$: $\mathbf{1}^\mathrm{(3)}$ \\ [.3ex]
	$\mathbf{1}_\mu$: $- \, $\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \overline{\mathbf{2}}^\mathrm{I}_{1},\overline{\mathbf{3}}^\mathrm{A}_{3} )$ , $( \overline{\mathbf{2}}^\mathrm{I}_{2},\overline{\mathbf{3}}^\mathrm{A}_{2} )$ , $( \overline{\mathbf{2}}^\mathrm{I}_{3},\overline{\mathbf{3}}^\mathrm{A}_{5} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{5}\overline{\mathbf{3}}^\mathrm{A}_{3}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{5}\overline{\mathbf{3}}^\mathrm{A}_{5}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{2}\overline{\mathbf{3}}^\mathrm{A}_{3}$; $\delta$: $\overline{\mathbf{1}}^\mathrm{(5)}\mathbf{1}^\mathrm{(6)}\mathbf{1}^\mathrm{(6)}$, $\mathbf{1}^\mathrm{(5)}\overline{\mathbf{1}}^\mathrm{(6)}\overline{\mathbf{1}}^\mathrm{(6)}$; \\ [.3ex]
	$\gamma$: $ \overline{\mathbf{2}}^\mathrm{I}_{1}\overline{\mathbf{2}}^\mathrm{I}_{2}\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{2}}^\mathrm{I}_{1}\overline{\mathbf{2}}^\mathrm{I}_{3}\mathbf{1}^\mathrm{(1)}$, $\overline{\mathbf{2}}^\mathrm{I}_{2}\overline{\mathbf{2}}^\mathrm{I}_{2}\mathbf{1}^\mathrm{(3)}$, $\overline{\mathbf{2}}^\mathrm{I}_{2}\overline{\mathbf{2}}^\mathrm{I}_{3}\mathbf{1}^\mathrm{(4)}$, $\overline{\mathbf{2}}^\mathrm{I}_{3}\overline{\mathbf{2}}^\mathrm{I}_{3}\mathbf{1}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_1$: $ \mathbf{2}^\mathrm{I}_{1} $; $\lambda_3$: $- \, $; $\lambda_6$: $\mathbf{2}^\mathrm{I}_{2}$; $\lambda_8$: $\mathbf{1}^\mathrm{(2)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{A}_{3})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{A}_{1} , \mathbf{1}^\mathrm{(2)} )$, $( \overline{\mathbf{3}}^\mathrm{A}_{4} , \mathbf{1}^\mathrm{(4)} )$ ; $\lambda_5$:  $( \overline{\mathbf{2}}^\mathrm{I}_{1} , \overline{\mathbf{2}}^\mathrm{I}_{2} )$, $( \overline{\mathbf{2}}^\mathrm{I}_{3} , \overline{\mathbf{2}}^\mathrm{I}_{3} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{A}_{4}, (\overline{\mathbf{2}}^\mathrm{I}_{2})^*  )$, $(\overline{\mathbf{3}}^\mathrm{A}_{1}, (\overline{\mathbf{2}}^\mathrm{I}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{A}_{1} (\overline{\mathbf{3}}^\mathrm{A}_{5})^* \mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}(\overline{\mathbf{3}}^\mathrm{A}_{2})^*\mathbf{1}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}(\overline{\mathbf{3}}^\mathrm{A}_{3})^*\mathbf{1}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}(\overline{\mathbf{3}}^\mathrm{A}_{5})^*\mathbf{1}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}(\overline{\mathbf{3}}^\mathrm{A}_{2})^*\mathbf{1}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}(\overline{\mathbf{3}}^\mathrm{A}_{3})^*\mathbf{1}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{5}\mathbf{1}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{3}\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{5}\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{2}\mathbf{1}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{3}\mathbf{1}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{5}\mathbf{1}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{2}\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{3}\mathbf{1}^\mathrm{(3)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 13} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =-1, b = -1 ; \, (H_u,H_d) = ( \overline{\mathbf{2}}^\mathrm{I}_{3} , \overline{\mathbf{2}}^\mathrm{I}_{1} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(\overline{\mathbf{3}}^\mathrm{A}_{5} , \overline{\mathbf{3}}^\mathrm{A}_{3})$ \\ [.3ex]
	light $u_R^c$: $- \, $; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{A}_{1}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \overline{\mathbf{2}}^\mathrm{I}_{1} , \mathbf{1}^\mathrm{(1)} , - \,  )$, $( \mathbf{2}^\mathrm{I}_{3} , - \,  , \overline{\mathbf{1}}^\mathrm{(6)} )$\\ [1.5ex] light $\nu_R^c$: $\overline{\mathbf{1}}^\mathrm{(1)}$; light $e_R^c$: $\overline{\mathbf{1}}^\mathrm{(2)}$ \\ [.3ex]
	$\mathbf{1}_\mu$: $\mathbf{1}^\mathrm{(1)}$\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \overline{\mathbf{2}}^\mathrm{I}_{1},\overline{\mathbf{3}}^\mathrm{A}_{3} )$ , $( \mathbf{2}^\mathrm{I}_{3},\overline{\mathbf{3}}^\mathrm{A}_{1} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{A}_{5}\overline{\mathbf{3}}^\mathrm{A}_{3}\overline{\mathbf{3}}^\mathrm{A}_{1}$; $\delta$: $ - \,$; \\ [.3ex]
	$\gamma$: $ \overline{\mathbf{2}}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(6)}$, $\mathbf{2}^\mathrm{I}_{3}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_1$: $ \mathbf{2}^\mathrm{I}_{1} $; $\lambda_3$: $\checkmark \, $; $\lambda_6$: $ - \, $; $\lambda_8$: $\overline{\mathbf{1}}^\mathrm{(6)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{A}_{3})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{A}_{5} , \overline{\mathbf{1}}^\mathrm{(6)} )$; $\lambda_5$:  $( \mathbf{2}^\mathrm{I}_{3} , \mathbf{2}^\mathrm{I}_{3} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{A}_{5}, (\mathbf{2}^\mathrm{I}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{A}_{5} (\overline{\mathbf{3}}^\mathrm{A}_{3})^* \overline{\mathbf{1}}^\mathrm{(6)}$, $\overline{\mathbf{3}}^\mathrm{A}_{5}(\overline{\mathbf{3}}^\mathrm{A}_{1})^*\overline{\mathbf{1}}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{A}_{5}\overline{\mathbf{3}}^\mathrm{A}_{5}\overline{\mathbf{3}}^\mathrm{A}_{3}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{A}_{5}\overline{\mathbf{3}}^\mathrm{A}_{5}\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{1}}^\mathrm{(6)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 14} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =-1, b = -1 ; \, (H_u,H_d) = ( \overline{\mathbf{2}}^\mathrm{I}_{3} , \mathbf{2}^\mathrm{I}_{3} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(\overline{\mathbf{3}}^\mathrm{A}_{5} , \overline{\mathbf{3}}^\mathrm{A}_{1})$ \\ [.3ex]
	light $u_R^c$: $- \, $; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{A}_{3}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \overline{\mathbf{2}}^\mathrm{I}_{1} , \mathbf{1}^\mathrm{(1)} , \overline{\mathbf{1}}^\mathrm{(6)} )$, $( \mathbf{2}^\mathrm{I}_{3} , - \,  , \overline{\mathbf{1}}^\mathrm{(2)} )$\\ [1.5ex] light $\nu_R^c$: $\overline{\mathbf{1}}^\mathrm{(1)}$; light $e_R^c$: $- \, $ \\ [.3ex]
	$\mathbf{1}_\mu$: $- \, $\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \overline{\mathbf{2}}^\mathrm{I}_{1},\overline{\mathbf{3}}^\mathrm{A}_{3} )$ , $( \mathbf{2}^\mathrm{I}_{3},\overline{\mathbf{3}}^\mathrm{A}_{1} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{A}_{5}\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{3}}^\mathrm{A}_{3}$; $\delta$: $ - \,$; \\ [.3ex]
	$\gamma$: $ \overline{\mathbf{2}}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(6)}$, $\mathbf{2}^\mathrm{I}_{3}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_1$: $ \mathbf{2}^\mathrm{I}_{1} $; $\lambda_3$: $- \, $; $\lambda_6$: $\overline{\mathbf{2}}^\mathrm{I}_{1}$; $\lambda_8$: $\overline{\mathbf{1}}^\mathrm{(2)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{A}_{3})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{A}_{5} , \overline{\mathbf{1}}^\mathrm{(2)} )$; $\lambda_5$:  $( \mathbf{2}^\mathrm{I}_{3} , \mathbf{2}^\mathrm{I}_{3} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{A}_{5}, (\mathbf{2}^\mathrm{I}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{A}_{5} (\overline{\mathbf{3}}^\mathrm{A}_{1})^* \overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{A}_{5}(\overline{\mathbf{3}}^\mathrm{A}_{3})^*\overline{\mathbf{1}}^\mathrm{(6)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{A}_{5}\overline{\mathbf{3}}^\mathrm{A}_{5}\overline{\mathbf{3}}^\mathrm{A}_{1}\overline{\mathbf{1}}^\mathrm{(6)}$, $\overline{\mathbf{3}}^\mathrm{A}_{5}\overline{\mathbf{3}}^\mathrm{A}_{5}\overline{\mathbf{3}}^\mathrm{A}_{3}\overline{\mathbf{1}}^\mathrm{(2)}$
	\end{tabular}
	\\ \hline \hline
	\begin{tabular}{@{} l}
		\textit{Incomplete match} \rule{0pt}{3ex} \\ [1.5ex]
		$a = 2b + 1 ; \, (H_u,H_d) = ( {\bf 2}^{\rm I}_1 , \overline{\bf 2}^{\rm I}_1 ) $ \\ [.3ex]
		heavy $d_R^c$: $\overline{\bf 3}^{\rm A}_3$ \\ [.3ex]
		${\bf 1}_\mu$: $-$ \\ [.3ex]
		other states depend on value of $b$
	\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
		$\lambda_3$: $\checkmark$, $\lambda_{10}$: $\checkmark$ \\ [.3ex]
		other couplings depend on value of $b$
	\end{tabular}
	\\ \hline
\end{longtable}
\end{center}
\begin{center}
\begin{longtable}{| l | l |}
\caption[Possible matches for IxB]{Possible matches for $\mathrm{I} \times \mathrm{B}$ } \label{tab:match_IxB} \\*
\nobreakhline \textit{Matter spectrum} & \textit{Baryon- and Lepton number violation} \\* \nobreakhline
\endfirsthead
\multicolumn{2}{c}{{\bfseries \tablename\ \thetable{}, Possible matches for {\boldmath $\mathrm{I} \times \mathrm{B}$} -- continued from previous page}} \\
\hline
\textit{Matter spectrum} &
\textit{Baryon- and Lepton number violation} \\* \nobreakhline 
\endhead
\multicolumn{2}{|r|}{{Continued on next page}} \\ \hline
\endfoot
\endlastfoot
\hline
\begin{tabular}{@{} l }
	\textit{possibility no. 1} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =0, b = -\frac{1}{2} ; \, (H_u,H_d) = ( \mathbf{2}^\mathrm{I}_{1} , \overline{\mathbf{2}}^\mathrm{I}_{1} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(- \,  , \overline{\mathbf{3}}^\mathrm{B}_{2})$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{B}_{1}$; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{B}_{4}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \overline{\mathbf{2}}^\mathrm{I}_{1} , - \,  , - \,  )$, $( \mathbf{2}^\mathrm{I}_{2} , \overline{\mathbf{1}}^\mathrm{(2)} , \overline{\mathbf{1}}^\mathrm{(5)} )$\\ [1.5ex] light $\nu_R^c$: $\mathbf{1}^\mathrm{(2)}$; light $e_R^c$: $\overline{\mathbf{1}}^\mathrm{(3)}$ \\ [.3ex]
	$\mathbf{1}_\mu$: $- \, $\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \overline{\mathbf{2}}^\mathrm{I}_{1},\overline{\mathbf{3}}^\mathrm{B}_{2} )$ , $( \mathbf{2}^\mathrm{I}_{2},\overline{\mathbf{3}}^\mathrm{B}_{4} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{3}}^\mathrm{B}_{4}$; $\delta$: $ - \,$; \\ [.3ex]
	$\gamma$: $ \overline{\mathbf{2}}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(5)}$, $\mathbf{2}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(3)}$; \\ [.3ex]
	$\lambda_1$: $ \overline{\mathbf{2}}^\mathrm{I}_{1} $; $\lambda_3$: $- \, $; $\lambda_6$: $\mathbf{2}^\mathrm{I}_{1}$; $\lambda_8$: $ - \, $; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{B}_{4})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{B}_{1} , \overline{\mathbf{1}}^\mathrm{(5)} )$; $\lambda_5$:  $( \overline{\mathbf{2}}^\mathrm{I}_{1} , \overline{\mathbf{2}}^\mathrm{I}_{1} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{B}_{1}, (\mathbf{2}^\mathrm{I}_{2})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{B}_{1} (\overline{\mathbf{3}}^\mathrm{B}_{2})^* \overline{\mathbf{1}}^\mathrm{(5)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}(\overline{\mathbf{3}}^\mathrm{B}_{4})^*\overline{\mathbf{1}}^\mathrm{(3)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(3)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 2} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =0, b = -\frac{1}{2} ; \, (H_u,H_d) = ( \mathbf{2}^\mathrm{I}_{1} , \mathbf{2}^\mathrm{I}_{2} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(- \,  , \overline{\mathbf{3}}^\mathrm{B}_{4})$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{B}_{1}$; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{B}_{2}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \overline{\mathbf{2}}^\mathrm{I}_{1} , - \,  , \overline{\mathbf{1}}^\mathrm{(5)} )$, $( \mathbf{2}^\mathrm{I}_{2} , \overline{\mathbf{1}}^\mathrm{(2)} , \overline{\mathbf{1}}^\mathrm{(3)} )$\\ [1.5ex] light $\nu_R^c$: $\mathbf{1}^\mathrm{(2)}$; light $e_R^c$: $- \, $ \\ [.3ex]
	$\mathbf{1}_\mu$: $\overline{\mathbf{1}}^\mathrm{(2)}$\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \overline{\mathbf{2}}^\mathrm{I}_{1},\overline{\mathbf{3}}^\mathrm{B}_{2} )$ , $( \mathbf{2}^\mathrm{I}_{2},\overline{\mathbf{3}}^\mathrm{B}_{4} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{3}}^\mathrm{B}_{4}$; $\delta$: $ - \,$; \\ [.3ex]
	$\gamma$: $ \overline{\mathbf{2}}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(5)}$, $\mathbf{2}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(3)}$; \\ [.3ex]
	$\lambda_1$: $ \overline{\mathbf{2}}^\mathrm{I}_{1} $; $\lambda_3$: $\checkmark \, $; $\lambda_6$: $ - \, $; $\lambda_8$: $\overline{\mathbf{1}}^\mathrm{(5)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{B}_{4})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{B}_{1} , \overline{\mathbf{1}}^\mathrm{(3)} )$; $\lambda_5$:  $( \overline{\mathbf{2}}^\mathrm{I}_{1} , \overline{\mathbf{2}}^\mathrm{I}_{1} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{B}_{1}, (\mathbf{2}^\mathrm{I}_{2})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{B}_{1} (\overline{\mathbf{3}}^\mathrm{B}_{4})^* \overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}(\overline{\mathbf{3}}^\mathrm{B}_{2})^*\overline{\mathbf{1}}^\mathrm{(5)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(3)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 3} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =-1, b = 0 ; \, (H_u,H_d) = ( \overline{\mathbf{2}}^\mathrm{I}_{1} , \mathbf{2}^\mathrm{I}_{1} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(\overline{\mathbf{3}}^\mathrm{B}_{2} , - \, )$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{B}_{1}, \, \overline{\mathbf{3}}^\mathrm{B}_{3}$; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{B}_{4}, \, \overline{\mathbf{3}}^\mathrm{B}_{5}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \mathbf{2}^\mathrm{I}_{1} , - \,  , - \,  )$, $( \mathbf{2}^\mathrm{I}_{2} , \overline{\mathbf{1}}^\mathrm{(5)} , \overline{\mathbf{1}}^\mathrm{(2)} )$, $( \mathbf{2}^\mathrm{I}_{3} , \overline{\mathbf{1}}^\mathrm{(6)} , \overline{\mathbf{1}}^\mathrm{(1)} )$\\ [1.5ex] light $\nu_R^c$: $\mathbf{1}^\mathrm{(5)}, \, \mathbf{1}^\mathrm{(6)}$; light $e_R^c$: $\overline{\mathbf{1}}^\mathrm{(3)}, \, \overline{\mathbf{1}}^\mathrm{(4)}$ \\ [.3ex]
	$\mathbf{1}_\mu$: $- \, $\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \mathbf{2}^\mathrm{I}_{2},\overline{\mathbf{3}}^\mathrm{B}_{4} )$ , $( \mathbf{2}^\mathrm{I}_{3},\overline{\mathbf{3}}^\mathrm{B}_{5} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{3}}^\mathrm{B}_{5}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{3}}^\mathrm{B}_{4}$, $\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{3}}^\mathrm{B}_{5}$; $\delta$: $\overline{\mathbf{1}}^\mathrm{(5)}\mathbf{1}^\mathrm{(6)}\mathbf{1}^\mathrm{(6)}$, $\mathbf{1}^\mathrm{(5)}\overline{\mathbf{1}}^\mathrm{(6)}\overline{\mathbf{1}}^\mathrm{(6)}$; \\ [.3ex]
	$\gamma$: $ \mathbf{2}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(2)}$, $\mathbf{2}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(1)}$, $\mathbf{2}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(3)}$, $\mathbf{2}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(4)}$, $\mathbf{2}^\mathrm{I}_{3}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_1$: $ \overline{\mathbf{2}}^\mathrm{I}_{1} $; $\lambda_3$: $- \, $; $\lambda_6$: $\mathbf{2}^\mathrm{I}_{1}$; $\lambda_8$: $ - \, $; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{B}_{4})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{B}_{1} , \overline{\mathbf{1}}^\mathrm{(2)} )$, $( \overline{\mathbf{3}}^\mathrm{B}_{3} , \overline{\mathbf{1}}^\mathrm{(1)} )$ ; $\lambda_5$:  $( \mathbf{2}^\mathrm{I}_{1} , \mathbf{2}^\mathrm{I}_{1} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{B}_{2}, (\mathbf{2}^\mathrm{I}_{1})^*  )$, $(\overline{\mathbf{3}}^\mathrm{B}_{1}, (\mathbf{2}^\mathrm{I}_{2})^*  )$, $(\overline{\mathbf{3}}^\mathrm{B}_{3}, (\mathbf{2}^\mathrm{I}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{B}_{2} (\overline{\mathbf{3}}^\mathrm{B}_{4})^* \overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{B}_{2}(\overline{\mathbf{3}}^\mathrm{B}_{5})^*\overline{\mathbf{1}}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}(\overline{\mathbf{3}}^\mathrm{B}_{4})^*\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}(\overline{\mathbf{3}}^\mathrm{B}_{5})^*\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{B}_{3}(\overline{\mathbf{3}}^\mathrm{B}_{4})^*\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{B}_{3}(\overline{\mathbf{3}}^\mathrm{B}_{5})^*\overline{\mathbf{1}}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(4)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 4} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =-1, b = 0 ; \, (H_u,H_d) = ( \overline{\mathbf{2}}^\mathrm{I}_{1} , \mathbf{2}^\mathrm{I}_{2} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(\overline{\mathbf{3}}^\mathrm{B}_{2} , \overline{\mathbf{3}}^\mathrm{B}_{4})$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{B}_{1}, \, \overline{\mathbf{3}}^\mathrm{B}_{3}$; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{B}_{5}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \mathbf{2}^\mathrm{I}_{1} , - \,  , \overline{\mathbf{1}}^\mathrm{(2)} )$, $( \mathbf{2}^\mathrm{I}_{2} , \overline{\mathbf{1}}^\mathrm{(5)} , \overline{\mathbf{1}}^\mathrm{(3)} )$, $( \mathbf{2}^\mathrm{I}_{3} , \overline{\mathbf{1}}^\mathrm{(6)} , \overline{\mathbf{1}}^\mathrm{(4)} )$\\ [1.5ex] light $\nu_R^c$: $\mathbf{1}^\mathrm{(5)}, \, \mathbf{1}^\mathrm{(6)}$; light $e_R^c$: $\overline{\mathbf{1}}^\mathrm{(1)}$ \\ [.3ex]
	$\mathbf{1}_\mu$: $\overline{\mathbf{1}}^\mathrm{(5)}$\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \mathbf{2}^\mathrm{I}_{2},\overline{\mathbf{3}}^\mathrm{B}_{4} )$ , $( \mathbf{2}^\mathrm{I}_{3},\overline{\mathbf{3}}^\mathrm{B}_{5} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{3}}^\mathrm{B}_{5}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{3}}^\mathrm{B}_{4}$, $\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{3}}^\mathrm{B}_{5}$; $\delta$: $\overline{\mathbf{1}}^\mathrm{(5)}\mathbf{1}^\mathrm{(6)}\mathbf{1}^\mathrm{(6)}$, $\mathbf{1}^\mathrm{(5)}\overline{\mathbf{1}}^\mathrm{(6)}\overline{\mathbf{1}}^\mathrm{(6)}$; \\ [.3ex]
	$\gamma$: $ \mathbf{2}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(2)}$, $\mathbf{2}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(1)}$, $\mathbf{2}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(3)}$, $\mathbf{2}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(4)}$, $\mathbf{2}^\mathrm{I}_{3}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_1$: $ \overline{\mathbf{2}}^\mathrm{I}_{1} $; $\lambda_3$: $\checkmark \, $; $\lambda_6$: $ - \, $; $\lambda_8$: $\overline{\mathbf{1}}^\mathrm{(2)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{B}_{4})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{B}_{2} , \overline{\mathbf{1}}^\mathrm{(2)} )$, $( \overline{\mathbf{3}}^\mathrm{B}_{1} , \overline{\mathbf{1}}^\mathrm{(3)} )$ , $( \overline{\mathbf{3}}^\mathrm{B}_{3} , \overline{\mathbf{1}}^\mathrm{(4)} )$ ; $\lambda_5$:  $( \mathbf{2}^\mathrm{I}_{1} , \mathbf{2}^\mathrm{I}_{1} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{B}_{2}, (\mathbf{2}^\mathrm{I}_{1})^*  )$, $(\overline{\mathbf{3}}^\mathrm{B}_{1}, (\mathbf{2}^\mathrm{I}_{2})^*  )$, $(\overline{\mathbf{3}}^\mathrm{B}_{3}, (\mathbf{2}^\mathrm{I}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{B}_{2} (\overline{\mathbf{3}}^\mathrm{B}_{4})^* \overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{B}_{2}(\overline{\mathbf{3}}^\mathrm{B}_{5})^*\overline{\mathbf{1}}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}(\overline{\mathbf{3}}^\mathrm{B}_{4})^*\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}(\overline{\mathbf{3}}^\mathrm{B}_{5})^*\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{B}_{3}(\overline{\mathbf{3}}^\mathrm{B}_{4})^*\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{B}_{3}(\overline{\mathbf{3}}^\mathrm{B}_{5})^*\overline{\mathbf{1}}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(4)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 5} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =-1, b = 0 ; \, (H_u,H_d) = ( \overline{\mathbf{2}}^\mathrm{I}_{1} , \mathbf{2}^\mathrm{I}_{3} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(\overline{\mathbf{3}}^\mathrm{B}_{2} , \overline{\mathbf{3}}^\mathrm{B}_{5})$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{B}_{1}, \, \overline{\mathbf{3}}^\mathrm{B}_{3}$; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{B}_{4}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \mathbf{2}^\mathrm{I}_{1} , - \,  , \overline{\mathbf{1}}^\mathrm{(1)} )$, $( \mathbf{2}^\mathrm{I}_{2} , \overline{\mathbf{1}}^\mathrm{(5)} , \overline{\mathbf{1}}^\mathrm{(4)} )$, $( \mathbf{2}^\mathrm{I}_{3} , \overline{\mathbf{1}}^\mathrm{(6)} , \overline{\mathbf{1}}^\mathrm{(2)} )$\\ [1.5ex] light $\nu_R^c$: $\mathbf{1}^\mathrm{(5)}, \, \mathbf{1}^\mathrm{(6)}$; light $e_R^c$: $\overline{\mathbf{1}}^\mathrm{(3)}$ \\ [.3ex]
	$\mathbf{1}_\mu$: $\overline{\mathbf{1}}^\mathrm{(6)}$\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \mathbf{2}^\mathrm{I}_{2},\overline{\mathbf{3}}^\mathrm{B}_{4} )$ , $( \mathbf{2}^\mathrm{I}_{3},\overline{\mathbf{3}}^\mathrm{B}_{5} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{3}}^\mathrm{B}_{5}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{3}}^\mathrm{B}_{4}$, $\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{3}}^\mathrm{B}_{4}$; $\delta$: $\overline{\mathbf{1}}^\mathrm{(5)}\mathbf{1}^\mathrm{(6)}\mathbf{1}^\mathrm{(6)}$, $\mathbf{1}^\mathrm{(5)}\overline{\mathbf{1}}^\mathrm{(6)}\overline{\mathbf{1}}^\mathrm{(6)}$; \\ [.3ex]
	$\gamma$: $ \mathbf{2}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(2)}$, $\mathbf{2}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(1)}$, $\mathbf{2}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(3)}$, $\mathbf{2}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(4)}$, $\mathbf{2}^\mathrm{I}_{3}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_1$: $ \overline{\mathbf{2}}^\mathrm{I}_{1} $; $\lambda_3$: $- \, $; $\lambda_6$: $ - \, $; $\lambda_8$: $\overline{\mathbf{1}}^\mathrm{(1)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{B}_{4})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{B}_{2} , \overline{\mathbf{1}}^\mathrm{(1)} )$, $( \overline{\mathbf{3}}^\mathrm{B}_{1} , \overline{\mathbf{1}}^\mathrm{(4)} )$ , $( \overline{\mathbf{3}}^\mathrm{B}_{3} , \overline{\mathbf{1}}^\mathrm{(2)} )$ ; $\lambda_5$:  $( \mathbf{2}^\mathrm{I}_{1} , \mathbf{2}^\mathrm{I}_{1} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{B}_{2}, (\mathbf{2}^\mathrm{I}_{1})^*  )$, $(\overline{\mathbf{3}}^\mathrm{B}_{1}, (\mathbf{2}^\mathrm{I}_{2})^*  )$, $(\overline{\mathbf{3}}^\mathrm{B}_{3}, (\mathbf{2}^\mathrm{I}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{B}_{2} (\overline{\mathbf{3}}^\mathrm{B}_{5})^* \overline{\mathbf{1}}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{B}_{2}(\overline{\mathbf{3}}^\mathrm{B}_{4})^*\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}(\overline{\mathbf{3}}^\mathrm{B}_{5})^*\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}(\overline{\mathbf{3}}^\mathrm{B}_{4})^*\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{B}_{3}(\overline{\mathbf{3}}^\mathrm{B}_{5})^*\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{B}_{3}(\overline{\mathbf{3}}^\mathrm{B}_{4})^*\overline{\mathbf{1}}^\mathrm{(4)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(2)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 6} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =-1, b = 0 ; \, (H_u,H_d) = ( \overline{\mathbf{2}}^\mathrm{I}_{2} , \mathbf{2}^\mathrm{I}_{1} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(\overline{\mathbf{3}}^\mathrm{B}_{1} , - \, )$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{B}_{2}, \, \overline{\mathbf{3}}^\mathrm{B}_{3}$; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{B}_{4}, \, \overline{\mathbf{3}}^\mathrm{B}_{5}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \mathbf{2}^\mathrm{I}_{1} , \mathbf{1}^\mathrm{(5)} , - \,  )$, $( \mathbf{2}^\mathrm{I}_{2} , - \,  , \overline{\mathbf{1}}^\mathrm{(2)} )$, $( \mathbf{2}^\mathrm{I}_{3} , \mathbf{1}^\mathrm{(6)} , \overline{\mathbf{1}}^\mathrm{(1)} )$\\ [1.5ex] light $\nu_R^c$: $\overline{\mathbf{1}}^\mathrm{(5)}, \, \overline{\mathbf{1}}^\mathrm{(6)}$; light $e_R^c$: $\overline{\mathbf{1}}^\mathrm{(3)}, \, \overline{\mathbf{1}}^\mathrm{(4)}$ \\ [.3ex]
	$\mathbf{1}_\mu$: $\mathbf{1}^\mathrm{(5)}$\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \mathbf{2}^\mathrm{I}_{2},\overline{\mathbf{3}}^\mathrm{B}_{4} )$ , $( \mathbf{2}^\mathrm{I}_{3},\overline{\mathbf{3}}^\mathrm{B}_{5} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{3}}^\mathrm{B}_{4}$, $\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{3}}^\mathrm{B}_{5}$, $\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{3}}^\mathrm{B}_{5}$; $\delta$: $\overline{\mathbf{1}}^\mathrm{(5)}\mathbf{1}^\mathrm{(6)}\mathbf{1}^\mathrm{(6)}$, $\mathbf{1}^\mathrm{(5)}\overline{\mathbf{1}}^\mathrm{(6)}\overline{\mathbf{1}}^\mathrm{(6)}$; \\ [.3ex]
	$\gamma$: $ \mathbf{2}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(2)}$, $\mathbf{2}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(1)}$, $\mathbf{2}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(3)}$, $\mathbf{2}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(4)}$, $\mathbf{2}^\mathrm{I}_{3}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_1$: $ \overline{\mathbf{2}}^\mathrm{I}_{1} $; $\lambda_3$: $- \, $; $\lambda_6$: $ - \, $; $\lambda_8$: $\overline{\mathbf{1}}^\mathrm{(2)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{B}_{4})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{B}_{1} , \overline{\mathbf{1}}^\mathrm{(2)} )$, $( \overline{\mathbf{3}}^\mathrm{B}_{3} , \overline{\mathbf{1}}^\mathrm{(1)} )$ ; $\lambda_5$:  $( \mathbf{2}^\mathrm{I}_{2} , \mathbf{2}^\mathrm{I}_{2} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{B}_{2}, (\mathbf{2}^\mathrm{I}_{1})^*  )$, $(\overline{\mathbf{3}}^\mathrm{B}_{1}, (\mathbf{2}^\mathrm{I}_{2})^*  )$, $(\overline{\mathbf{3}}^\mathrm{B}_{3}, (\mathbf{2}^\mathrm{I}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{B}_{1} (\overline{\mathbf{3}}^\mathrm{B}_{4})^* \overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}(\overline{\mathbf{3}}^\mathrm{B}_{5})^*\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{B}_{2}(\overline{\mathbf{3}}^\mathrm{B}_{4})^*\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{B}_{2}(\overline{\mathbf{3}}^\mathrm{B}_{5})^*\overline{\mathbf{1}}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{B}_{3}(\overline{\mathbf{3}}^\mathrm{B}_{4})^*\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{B}_{3}(\overline{\mathbf{3}}^\mathrm{B}_{5})^*\overline{\mathbf{1}}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(4)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 7} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =0, b = -\frac{1}{2} ; \, (H_u,H_d) = ( \overline{\mathbf{2}}^\mathrm{I}_{2} , \overline{\mathbf{2}}^\mathrm{I}_{1} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(\overline{\mathbf{3}}^\mathrm{B}_{1} , \overline{\mathbf{3}}^\mathrm{B}_{2})$ \\ [.3ex]
	light $u_R^c$: $- \, $; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{B}_{4}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \overline{\mathbf{2}}^\mathrm{I}_{1} , \mathbf{1}^\mathrm{(2)} , - \,  )$, $( \mathbf{2}^\mathrm{I}_{2} , - \,  , \overline{\mathbf{1}}^\mathrm{(5)} )$\\ [1.5ex] light $\nu_R^c$: $\overline{\mathbf{1}}^\mathrm{(2)}$; light $e_R^c$: $\overline{\mathbf{1}}^\mathrm{(3)}$ \\ [.3ex]
	$\mathbf{1}_\mu$: $\mathbf{1}^\mathrm{(2)}$\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \overline{\mathbf{2}}^\mathrm{I}_{1},\overline{\mathbf{3}}^\mathrm{B}_{2} )$ , $( \mathbf{2}^\mathrm{I}_{2},\overline{\mathbf{3}}^\mathrm{B}_{4} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{3}}^\mathrm{B}_{4}$; $\delta$: $ - \,$; \\ [.3ex]
	$\gamma$: $ \overline{\mathbf{2}}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(5)}$, $\mathbf{2}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(3)}$; \\ [.3ex]
	$\lambda_1$: $ \overline{\mathbf{2}}^\mathrm{I}_{1} $; $\lambda_3$: $- \, $; $\lambda_6$: $ - \, $; $\lambda_8$: $\overline{\mathbf{1}}^\mathrm{(5)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{B}_{4})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{B}_{1} , \overline{\mathbf{1}}^\mathrm{(5)} )$; $\lambda_5$:  $( \mathbf{2}^\mathrm{I}_{2} , \mathbf{2}^\mathrm{I}_{2} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{B}_{1}, (\mathbf{2}^\mathrm{I}_{2})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{B}_{1} (\overline{\mathbf{3}}^\mathrm{B}_{2})^* \overline{\mathbf{1}}^\mathrm{(5)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}(\overline{\mathbf{3}}^\mathrm{B}_{4})^*\overline{\mathbf{1}}^\mathrm{(3)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(3)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 8} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =-1, b = 0 ; \, (H_u,H_d) = ( \overline{\mathbf{2}}^\mathrm{I}_{2} , \mathbf{2}^\mathrm{I}_{3} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(\overline{\mathbf{3}}^\mathrm{B}_{1} , \overline{\mathbf{3}}^\mathrm{B}_{5})$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{B}_{2}, \, \overline{\mathbf{3}}^\mathrm{B}_{3}$; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{B}_{4}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \mathbf{2}^\mathrm{I}_{1} , \mathbf{1}^\mathrm{(5)} , \overline{\mathbf{1}}^\mathrm{(1)} )$, $( \mathbf{2}^\mathrm{I}_{2} , - \,  , \overline{\mathbf{1}}^\mathrm{(4)} )$, $( \mathbf{2}^\mathrm{I}_{3} , \mathbf{1}^\mathrm{(6)} , \overline{\mathbf{1}}^\mathrm{(2)} )$\\ [1.5ex] light $\nu_R^c$: $\overline{\mathbf{1}}^\mathrm{(5)}, \, \overline{\mathbf{1}}^\mathrm{(6)}$; light $e_R^c$: $\overline{\mathbf{1}}^\mathrm{(3)}$ \\ [.3ex]
	$\mathbf{1}_\mu$: $\mathbf{1}^\mathrm{(6)}$\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \mathbf{2}^\mathrm{I}_{2},\overline{\mathbf{3}}^\mathrm{B}_{4} )$ , $( \mathbf{2}^\mathrm{I}_{3},\overline{\mathbf{3}}^\mathrm{B}_{5} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{3}}^\mathrm{B}_{4}$, $\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{3}}^\mathrm{B}_{5}$, $\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{3}}^\mathrm{B}_{4}$; $\delta$: $\overline{\mathbf{1}}^\mathrm{(5)}\mathbf{1}^\mathrm{(6)}\mathbf{1}^\mathrm{(6)}$, $\mathbf{1}^\mathrm{(5)}\overline{\mathbf{1}}^\mathrm{(6)}\overline{\mathbf{1}}^\mathrm{(6)}$; \\ [.3ex]
	$\gamma$: $ \mathbf{2}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(2)}$, $\mathbf{2}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(1)}$, $\mathbf{2}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(3)}$, $\mathbf{2}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(4)}$, $\mathbf{2}^\mathrm{I}_{3}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_1$: $ \overline{\mathbf{2}}^\mathrm{I}_{1} $; $\lambda_3$: $- \, $; $\lambda_6$: $ - \, $; $\lambda_8$: $\overline{\mathbf{1}}^\mathrm{(4)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{B}_{4})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{B}_{1} , \overline{\mathbf{1}}^\mathrm{(4)} )$, $( \overline{\mathbf{3}}^\mathrm{B}_{2} , \overline{\mathbf{1}}^\mathrm{(1)} )$ , $( \overline{\mathbf{3}}^\mathrm{B}_{3} , \overline{\mathbf{1}}^\mathrm{(2)} )$ ; $\lambda_5$:  $( \mathbf{2}^\mathrm{I}_{2} , \mathbf{2}^\mathrm{I}_{2} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{B}_{2}, (\mathbf{2}^\mathrm{I}_{1})^*  )$, $(\overline{\mathbf{3}}^\mathrm{B}_{1}, (\mathbf{2}^\mathrm{I}_{2})^*  )$, $(\overline{\mathbf{3}}^\mathrm{B}_{3}, (\mathbf{2}^\mathrm{I}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{B}_{1} (\overline{\mathbf{3}}^\mathrm{B}_{5})^* \overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}(\overline{\mathbf{3}}^\mathrm{B}_{4})^*\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{B}_{2}(\overline{\mathbf{3}}^\mathrm{B}_{5})^*\overline{\mathbf{1}}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{B}_{2}(\overline{\mathbf{3}}^\mathrm{B}_{4})^*\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{B}_{3}(\overline{\mathbf{3}}^\mathrm{B}_{5})^*\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{B}_{3}(\overline{\mathbf{3}}^\mathrm{B}_{4})^*\overline{\mathbf{1}}^\mathrm{(4)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(2)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 9} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =1, b = -1 ; \, (H_u,H_d) = ( \overline{\mathbf{2}}^\mathrm{I}_{2} , \overline{\mathbf{2}}^\mathrm{I}_{3} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(\overline{\mathbf{3}}^\mathrm{B}_{1} , \overline{\mathbf{3}}^\mathrm{B}_{3})$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{B}_{5}$; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{B}_{4}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \mathbf{2}^\mathrm{I}_{2} , - \,  , \overline{\mathbf{1}}^\mathrm{(6)} )$, $( \overline{\mathbf{2}}^\mathrm{I}_{3} , \mathbf{1}^\mathrm{(4)} , \mathbf{1}^\mathrm{(2)} )$\\ [1.5ex] light $\nu_R^c$: $\overline{\mathbf{1}}^\mathrm{(4)}$; light $e_R^c$: $\overline{\mathbf{1}}^\mathrm{(3)}$ \\ [.3ex]
	$\mathbf{1}_\mu$: $\mathbf{1}^\mathrm{(4)}$\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \mathbf{2}^\mathrm{I}_{2},\overline{\mathbf{3}}^\mathrm{B}_{4} )$ , $( \overline{\mathbf{2}}^\mathrm{I}_{3},\overline{\mathbf{3}}^\mathrm{B}_{3} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{3}}^\mathrm{B}_{4}$, $\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{4}$; $\delta$: $ - \,$; \\ [.3ex]
	$\gamma$: $ \mathbf{2}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(3)}$, $\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{2}}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(6)}$, $\overline{\mathbf{2}}^\mathrm{I}_{3}\overline{\mathbf{2}}^\mathrm{I}_{3}\mathbf{1}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_1$: $ \mathbf{2}^\mathrm{I}_{1} $; $\lambda_3$: $- \, $; $\lambda_6$: $ - \, $; $\lambda_8$: $\overline{\mathbf{1}}^\mathrm{(6)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{B}_{4})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{B}_{1} , \overline{\mathbf{1}}^\mathrm{(6)} )$, $( \overline{\mathbf{3}}^\mathrm{B}_{5} , \mathbf{1}^\mathrm{(2)} )$ ; $\lambda_5$:  $( \mathbf{2}^\mathrm{I}_{2} , \mathbf{2}^\mathrm{I}_{2} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{B}_{1}, (\mathbf{2}^\mathrm{I}_{2})^*  )$, $(\overline{\mathbf{3}}^\mathrm{B}_{5}, (\overline{\mathbf{2}}^\mathrm{I}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{B}_{1} (\overline{\mathbf{3}}^\mathrm{B}_{3})^* \overline{\mathbf{1}}^\mathrm{(6)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}(\overline{\mathbf{3}}^\mathrm{B}_{4})^*\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{B}_{5}(\overline{\mathbf{3}}^\mathrm{B}_{3})^*\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{B}_{5}(\overline{\mathbf{3}}^\mathrm{B}_{4})^*\overline{\mathbf{1}}^\mathrm{(6)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(6)}$, $\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{1}}^\mathrm{(6)}$, $\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{3}}^\mathrm{B}_{4}\mathbf{1}^\mathrm{(2)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 10} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =1, b = -1 ; \, (H_u,H_d) = ( \mathbf{2}^\mathrm{I}_{3} , \mathbf{2}^\mathrm{I}_{2} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(\overline{\mathbf{3}}^\mathrm{B}_{5} , \overline{\mathbf{3}}^\mathrm{B}_{4})$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{B}_{1}$; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{B}_{3}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \mathbf{2}^\mathrm{I}_{2} , \overline{\mathbf{1}}^\mathrm{(4)} , \overline{\mathbf{1}}^\mathrm{(3)} )$, $( \overline{\mathbf{2}}^\mathrm{I}_{3} , - \,  , \overline{\mathbf{1}}^\mathrm{(6)} )$\\ [1.5ex] light $\nu_R^c$: $\mathbf{1}^\mathrm{(4)}$; light $e_R^c$: $\mathbf{1}^\mathrm{(2)}$ \\ [.3ex]
	$\mathbf{1}_\mu$: $\overline{\mathbf{1}}^\mathrm{(4)}$\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \mathbf{2}^\mathrm{I}_{2},\overline{\mathbf{3}}^\mathrm{B}_{4} )$ , $( \overline{\mathbf{2}}^\mathrm{I}_{3},\overline{\mathbf{3}}^\mathrm{B}_{3} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{3}}^\mathrm{B}_{3}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{3}}^\mathrm{B}_{4}$; $\delta$: $ - \,$; \\ [.3ex]
	$\gamma$: $ \mathbf{2}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(3)}$, $\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{2}}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(6)}$, $\overline{\mathbf{2}}^\mathrm{I}_{3}\overline{\mathbf{2}}^\mathrm{I}_{3}\mathbf{1}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_1$: $ \mathbf{2}^\mathrm{I}_{1} $; $\lambda_3$: $\checkmark \, $; $\lambda_6$: $ - \, $; $\lambda_8$: $\overline{\mathbf{1}}^\mathrm{(6)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{B}_{4})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{B}_{5} , \overline{\mathbf{1}}^\mathrm{(6)} )$, $( \overline{\mathbf{3}}^\mathrm{B}_{1} , \overline{\mathbf{1}}^\mathrm{(3)} )$ ; $\lambda_5$:  $( \overline{\mathbf{2}}^\mathrm{I}_{3} , \overline{\mathbf{2}}^\mathrm{I}_{3} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{B}_{1}, (\mathbf{2}^\mathrm{I}_{2})^*  )$, $(\overline{\mathbf{3}}^\mathrm{B}_{5}, (\overline{\mathbf{2}}^\mathrm{I}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{B}_{5} (\overline{\mathbf{3}}^\mathrm{B}_{4})^* \overline{\mathbf{1}}^\mathrm{(6)}$, $\overline{\mathbf{3}}^\mathrm{B}_{5}(\overline{\mathbf{3}}^\mathrm{B}_{3})^*\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}(\overline{\mathbf{3}}^\mathrm{B}_{4})^*\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}(\overline{\mathbf{3}}^\mathrm{B}_{3})^*\overline{\mathbf{1}}^\mathrm{(6)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{3}}^\mathrm{B}_{4}\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{1}}^\mathrm{(6)}$, $\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(6)}$, $\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(3)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 11} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =1, b = -1 ; \, (H_u,H_d) = ( \mathbf{2}^\mathrm{I}_{3} , \overline{\mathbf{2}}^\mathrm{I}_{3} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(\overline{\mathbf{3}}^\mathrm{B}_{5} , \overline{\mathbf{3}}^\mathrm{B}_{3})$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{B}_{1}$; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{B}_{4}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \mathbf{2}^\mathrm{I}_{2} , \overline{\mathbf{1}}^\mathrm{(4)} , \overline{\mathbf{1}}^\mathrm{(6)} )$, $( \overline{\mathbf{2}}^\mathrm{I}_{3} , - \,  , \mathbf{1}^\mathrm{(2)} )$\\ [1.5ex] light $\nu_R^c$: $\mathbf{1}^\mathrm{(4)}$; light $e_R^c$: $\overline{\mathbf{1}}^\mathrm{(3)}$ \\ [.3ex]
	$\mathbf{1}_\mu$: $- \, $\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \mathbf{2}^\mathrm{I}_{2},\overline{\mathbf{3}}^\mathrm{B}_{4} )$ , $( \overline{\mathbf{2}}^\mathrm{I}_{3},\overline{\mathbf{3}}^\mathrm{B}_{3} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{4}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{3}}^\mathrm{B}_{4}$; $\delta$: $ - \,$; \\ [.3ex]
	$\gamma$: $ \mathbf{2}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(3)}$, $\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{2}}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(6)}$, $\overline{\mathbf{2}}^\mathrm{I}_{3}\overline{\mathbf{2}}^\mathrm{I}_{3}\mathbf{1}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_1$: $ \mathbf{2}^\mathrm{I}_{1} $; $\lambda_3$: $- \, $; $\lambda_6$: $\overline{\mathbf{2}}^\mathrm{I}_{1}$; $\lambda_8$: $\mathbf{1}^\mathrm{(2)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{B}_{4})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{B}_{5} , \mathbf{1}^\mathrm{(2)} )$, $( \overline{\mathbf{3}}^\mathrm{B}_{1} , \overline{\mathbf{1}}^\mathrm{(6)} )$ ; $\lambda_5$:  $( \overline{\mathbf{2}}^\mathrm{I}_{3} , \overline{\mathbf{2}}^\mathrm{I}_{3} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{B}_{1}, (\mathbf{2}^\mathrm{I}_{2})^*  )$, $(\overline{\mathbf{3}}^\mathrm{B}_{5}, (\overline{\mathbf{2}}^\mathrm{I}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{B}_{5} (\overline{\mathbf{3}}^\mathrm{B}_{3})^* \mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{B}_{5}(\overline{\mathbf{3}}^\mathrm{B}_{4})^*\overline{\mathbf{1}}^\mathrm{(6)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}(\overline{\mathbf{3}}^\mathrm{B}_{3})^*\overline{\mathbf{1}}^\mathrm{(6)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}(\overline{\mathbf{3}}^\mathrm{B}_{4})^*\overline{\mathbf{1}}^\mathrm{(3)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{1}}^\mathrm{(6)}$, $\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{3}}^\mathrm{B}_{4}\mathbf{1}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(6)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(3)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 12} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =-1, b = 0 ; \, (H_u,H_d) = ( \overline{\mathbf{2}}^\mathrm{I}_{3} , \mathbf{2}^\mathrm{I}_{1} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(\overline{\mathbf{3}}^\mathrm{B}_{3} , - \, )$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{B}_{1}, \, \overline{\mathbf{3}}^\mathrm{B}_{2}$; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{B}_{4}, \, \overline{\mathbf{3}}^\mathrm{B}_{5}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \mathbf{2}^\mathrm{I}_{1} , \mathbf{1}^\mathrm{(6)} , - \,  )$, $( \mathbf{2}^\mathrm{I}_{2} , \overline{\mathbf{1}}^\mathrm{(6)} , \overline{\mathbf{1}}^\mathrm{(2)} )$, $( \mathbf{2}^\mathrm{I}_{3} , - \,  , \overline{\mathbf{1}}^\mathrm{(1)} )$\\ [1.5ex] light $\nu_R^c$: $\mathbf{1}^\mathrm{(5)}, \, \overline{\mathbf{1}}^\mathrm{(5)}$; light $e_R^c$: $\overline{\mathbf{1}}^\mathrm{(3)}, \, \overline{\mathbf{1}}^\mathrm{(4)}$ \\ [.3ex]
	$\mathbf{1}_\mu$: $\mathbf{1}^\mathrm{(6)}$\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \mathbf{2}^\mathrm{I}_{2},\overline{\mathbf{3}}^\mathrm{B}_{4} )$ , $( \mathbf{2}^\mathrm{I}_{3},\overline{\mathbf{3}}^\mathrm{B}_{5} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{3}}^\mathrm{B}_{5}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{3}}^\mathrm{B}_{4}$, $\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{3}}^\mathrm{B}_{5}$; $\delta$: $\overline{\mathbf{1}}^\mathrm{(5)}\mathbf{1}^\mathrm{(6)}\mathbf{1}^\mathrm{(6)}$, $\mathbf{1}^\mathrm{(5)}\overline{\mathbf{1}}^\mathrm{(6)}\overline{\mathbf{1}}^\mathrm{(6)}$; \\ [.3ex]
	$\gamma$: $ \mathbf{2}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(2)}$, $\mathbf{2}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(1)}$, $\mathbf{2}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(3)}$, $\mathbf{2}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(4)}$, $\mathbf{2}^\mathrm{I}_{3}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_1$: $ \overline{\mathbf{2}}^\mathrm{I}_{1} $; $\lambda_3$: $- \, $; $\lambda_6$: $\overline{\mathbf{2}}^\mathrm{I}_{1}$; $\lambda_8$: $\overline{\mathbf{1}}^\mathrm{(1)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{B}_{4})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{B}_{3} , \overline{\mathbf{1}}^\mathrm{(1)} )$, $( \overline{\mathbf{3}}^\mathrm{B}_{1} , \overline{\mathbf{1}}^\mathrm{(2)} )$ ; $\lambda_5$:  $( \mathbf{2}^\mathrm{I}_{1} , \mathbf{2}^\mathrm{I}_{2} )$, $( \mathbf{2}^\mathrm{I}_{3} , \mathbf{2}^\mathrm{I}_{3} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{B}_{2}, (\mathbf{2}^\mathrm{I}_{1})^*  )$, $(\overline{\mathbf{3}}^\mathrm{B}_{1}, (\mathbf{2}^\mathrm{I}_{2})^*  )$, $(\overline{\mathbf{3}}^\mathrm{B}_{3}, (\mathbf{2}^\mathrm{I}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{B}_{3} (\overline{\mathbf{3}}^\mathrm{B}_{4})^* \overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{B}_{3}(\overline{\mathbf{3}}^\mathrm{B}_{5})^*\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}(\overline{\mathbf{3}}^\mathrm{B}_{4})^*\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}(\overline{\mathbf{3}}^\mathrm{B}_{5})^*\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{B}_{2}(\overline{\mathbf{3}}^\mathrm{B}_{4})^*\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{B}_{2}(\overline{\mathbf{3}}^\mathrm{B}_{5})^*\overline{\mathbf{1}}^\mathrm{(1)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(1)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 13} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =-1, b = 0 ; \, (H_u,H_d) = ( \overline{\mathbf{2}}^\mathrm{I}_{3} , \mathbf{2}^\mathrm{I}_{2} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(\overline{\mathbf{3}}^\mathrm{B}_{3} , \overline{\mathbf{3}}^\mathrm{B}_{4})$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{B}_{1}, \, \overline{\mathbf{3}}^\mathrm{B}_{2}$; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{B}_{5}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \mathbf{2}^\mathrm{I}_{1} , \mathbf{1}^\mathrm{(6)} , \overline{\mathbf{1}}^\mathrm{(2)} )$, $( \mathbf{2}^\mathrm{I}_{2} , \overline{\mathbf{1}}^\mathrm{(6)} , \overline{\mathbf{1}}^\mathrm{(3)} )$, $( \mathbf{2}^\mathrm{I}_{3} , - \,  , \overline{\mathbf{1}}^\mathrm{(4)} )$\\ [1.5ex] light $\nu_R^c$: $\mathbf{1}^\mathrm{(5)}, \, \overline{\mathbf{1}}^\mathrm{(5)}$; light $e_R^c$: $\overline{\mathbf{1}}^\mathrm{(1)}$ \\ [.3ex]
	$\mathbf{1}_\mu$: $\overline{\mathbf{1}}^\mathrm{(6)}$\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \mathbf{2}^\mathrm{I}_{2},\overline{\mathbf{3}}^\mathrm{B}_{4} )$ , $( \mathbf{2}^\mathrm{I}_{3},\overline{\mathbf{3}}^\mathrm{B}_{5} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{3}}^\mathrm{B}_{5}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{3}}^\mathrm{B}_{4}$, $\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{3}}^\mathrm{B}_{5}$; $\delta$: $\overline{\mathbf{1}}^\mathrm{(5)}\mathbf{1}^\mathrm{(6)}\mathbf{1}^\mathrm{(6)}$, $\mathbf{1}^\mathrm{(5)}\overline{\mathbf{1}}^\mathrm{(6)}\overline{\mathbf{1}}^\mathrm{(6)}$; \\ [.3ex]
	$\gamma$: $ \mathbf{2}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(2)}$, $\mathbf{2}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(1)}$, $\mathbf{2}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(3)}$, $\mathbf{2}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(4)}$, $\mathbf{2}^\mathrm{I}_{3}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_1$: $ \overline{\mathbf{2}}^\mathrm{I}_{1} $; $\lambda_3$: $\checkmark \, $; $\lambda_6$: $\mathbf{2}^\mathrm{I}_{1}$; $\lambda_8$: $\overline{\mathbf{1}}^\mathrm{(4)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{B}_{4})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{B}_{3} , \overline{\mathbf{1}}^\mathrm{(4)} )$, $( \overline{\mathbf{3}}^\mathrm{B}_{1} , \overline{\mathbf{1}}^\mathrm{(3)} )$ , $( \overline{\mathbf{3}}^\mathrm{B}_{2} , \overline{\mathbf{1}}^\mathrm{(2)} )$ ; $\lambda_5$:  $( \mathbf{2}^\mathrm{I}_{1} , \mathbf{2}^\mathrm{I}_{2} )$, $( \mathbf{2}^\mathrm{I}_{3} , \mathbf{2}^\mathrm{I}_{3} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{B}_{2}, (\mathbf{2}^\mathrm{I}_{1})^*  )$, $(\overline{\mathbf{3}}^\mathrm{B}_{1}, (\mathbf{2}^\mathrm{I}_{2})^*  )$, $(\overline{\mathbf{3}}^\mathrm{B}_{3}, (\mathbf{2}^\mathrm{I}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{B}_{3} (\overline{\mathbf{3}}^\mathrm{B}_{4})^* \overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{B}_{3}(\overline{\mathbf{3}}^\mathrm{B}_{5})^*\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}(\overline{\mathbf{3}}^\mathrm{B}_{4})^*\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}(\overline{\mathbf{3}}^\mathrm{B}_{5})^*\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{B}_{2}(\overline{\mathbf{3}}^\mathrm{B}_{4})^*\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{B}_{2}(\overline{\mathbf{3}}^\mathrm{B}_{5})^*\overline{\mathbf{1}}^\mathrm{(1)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(1)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 14} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =-1, b = 0 ; \, (H_u,H_d) = ( \overline{\mathbf{2}}^\mathrm{I}_{3} , \mathbf{2}^\mathrm{I}_{3} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(\overline{\mathbf{3}}^\mathrm{B}_{3} , \overline{\mathbf{3}}^\mathrm{B}_{5})$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{B}_{1}, \, \overline{\mathbf{3}}^\mathrm{B}_{2}$; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{B}_{4}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \mathbf{2}^\mathrm{I}_{1} , \mathbf{1}^\mathrm{(6)} , \overline{\mathbf{1}}^\mathrm{(1)} )$, $( \mathbf{2}^\mathrm{I}_{2} , \overline{\mathbf{1}}^\mathrm{(6)} , \overline{\mathbf{1}}^\mathrm{(4)} )$, $( \mathbf{2}^\mathrm{I}_{3} , - \,  , \overline{\mathbf{1}}^\mathrm{(2)} )$\\ [1.5ex] light $\nu_R^c$: $\mathbf{1}^\mathrm{(5)}, \, \overline{\mathbf{1}}^\mathrm{(5)}$; light $e_R^c$: $\overline{\mathbf{1}}^\mathrm{(3)}$ \\ [.3ex]
	$\mathbf{1}_\mu$: $- \, $\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \mathbf{2}^\mathrm{I}_{2},\overline{\mathbf{3}}^\mathrm{B}_{4} )$ , $( \mathbf{2}^\mathrm{I}_{3},\overline{\mathbf{3}}^\mathrm{B}_{5} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{3}}^\mathrm{B}_{4}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{3}}^\mathrm{B}_{4}$, $\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{3}}^\mathrm{B}_{5}$; $\delta$: $\overline{\mathbf{1}}^\mathrm{(5)}\mathbf{1}^\mathrm{(6)}\mathbf{1}^\mathrm{(6)}$, $\mathbf{1}^\mathrm{(5)}\overline{\mathbf{1}}^\mathrm{(6)}\overline{\mathbf{1}}^\mathrm{(6)}$; \\ [.3ex]
	$\gamma$: $ \mathbf{2}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(2)}$, $\mathbf{2}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(1)}$, $\mathbf{2}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(3)}$, $\mathbf{2}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(4)}$, $\mathbf{2}^\mathrm{I}_{3}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_1$: $ \overline{\mathbf{2}}^\mathrm{I}_{1} $; $\lambda_3$: $- \, $; $\lambda_6$: $\mathbf{2}^\mathrm{I}_{2}$; $\lambda_8$: $\overline{\mathbf{1}}^\mathrm{(2)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{B}_{4})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{B}_{3} , \overline{\mathbf{1}}^\mathrm{(2)} )$, $( \overline{\mathbf{3}}^\mathrm{B}_{1} , \overline{\mathbf{1}}^\mathrm{(4)} )$ , $( \overline{\mathbf{3}}^\mathrm{B}_{2} , \overline{\mathbf{1}}^\mathrm{(1)} )$ ; $\lambda_5$:  $( \mathbf{2}^\mathrm{I}_{1} , \mathbf{2}^\mathrm{I}_{2} )$, $( \mathbf{2}^\mathrm{I}_{3} , \mathbf{2}^\mathrm{I}_{3} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{B}_{2}, (\mathbf{2}^\mathrm{I}_{1})^*  )$, $(\overline{\mathbf{3}}^\mathrm{B}_{1}, (\mathbf{2}^\mathrm{I}_{2})^*  )$, $(\overline{\mathbf{3}}^\mathrm{B}_{3}, (\mathbf{2}^\mathrm{I}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{B}_{3} (\overline{\mathbf{3}}^\mathrm{B}_{5})^* \overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{B}_{3}(\overline{\mathbf{3}}^\mathrm{B}_{4})^*\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}(\overline{\mathbf{3}}^\mathrm{B}_{5})^*\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}(\overline{\mathbf{3}}^\mathrm{B}_{4})^*\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{B}_{2}(\overline{\mathbf{3}}^\mathrm{B}_{5})^*\overline{\mathbf{1}}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{B}_{2}(\overline{\mathbf{3}}^\mathrm{B}_{4})^*\overline{\mathbf{1}}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{B}_{3}\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(1)}$
	\end{tabular}
	\\ \hline \hline
	\begin{tabular}{@{} l}
		\textit{Incomplete match} \rule{0pt}{3ex} \\ [1.5ex]
		$a = -2b - 1 ; \, (H_u,H_d) = ( \overline{\bf 2}^{\rm I}_2 , {\bf 2}^{\rm I}_2 ) $ \\ [.3ex]
		heavy $(u_R^c,d_R^c)$: $(\overline{\bf 3}^{\rm B}_1,\overline{\bf 3}^{\rm B}_4)$ \\ [.3ex]
		$e_R^c$: $\overline{\bf 1}^{(3)}$ \\ [.3ex]
		${\bf 1}_\mu$: $-$ \\ [.3ex]
		other states depend on value of $b$
	\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
		$\beta$: $\checkmark$, $\lambda_2$: $\checkmark$, $\lambda_3$: $\checkmark$, $\lambda_4$: $\checkmark$, $\lambda_7$: $\checkmark$, $\lambda_8$: $\checkmark$,  $\lambda_{10}$: $\checkmark$ \\ [.3ex]
		other couplings depend on value of $b$
	\end{tabular}
	\\ \hline
\end{longtable}
\end{center}
\begin{center}
\begin{longtable}{| l | l |}
\caption[Possible matches for IxC]{Possible matches for $\mathrm{I} \times \mathrm{C}$ } \label{tab:match_IxC} \\*
\nobreakhline \textit{Matter spectrum} & \textit{Baryon- and Lepton number violation} \\* \nobreakhline
\endfirsthead
\multicolumn{2}{c}{{\bfseries \tablename\ \thetable{}, Possible matches for {\boldmath $\mathrm{I} \times \mathrm{C}$} -- continued from previous page}} \\
\hline
\textit{Matter spectrum} &
\textit{Baryon- and Lepton number violation} \\* \nobreakhline 
\endhead
\multicolumn{2}{|r|}{{Continued on next page}} \\ \hline
\endfoot
\endlastfoot
\hline
\begin{tabular}{@{} l }
	\textit{possibility no. 1} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =-1, b = -1 ; \, (H_u,H_d) = ( \mathbf{2}^\mathrm{I}_{1} , \overline{\mathbf{2}}^\mathrm{I}_{1} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(\overline{\mathbf{3}}^\mathrm{C}_{2} , - \, )$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{C}_{4}$; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{C}_{5}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \overline{\mathbf{2}}^\mathrm{I}_{1} , - \,  , - \,  )$, $( \mathbf{2}^\mathrm{I}_{3} , \overline{\mathbf{1}}^\mathrm{(1)} , \overline{\mathbf{1}}^\mathrm{(6)} )$\\ [1.5ex] light $\nu_R^c$: $\mathbf{1}^\mathrm{(1)}$; light $e_R^c$: $\overline{\mathbf{1}}^\mathrm{(2)}$ \\ [.3ex]
	$\mathbf{1}_\mu$: $- \, $\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \mathbf{2}^\mathrm{I}_{3},\overline{\mathbf{3}}^\mathrm{C}_{5} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{3}}^\mathrm{C}_{5}$; $\delta$: $ - \,$; \\ [.3ex]
	$\gamma$: $ \overline{\mathbf{2}}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(6)}$, $\mathbf{2}^\mathrm{I}_{3}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_1$: $ \overline{\mathbf{2}}^\mathrm{I}_{1} $; $\lambda_3$: $- \, $; $\lambda_6$: $\mathbf{2}^\mathrm{I}_{1}$; $\lambda_8$: $ - \, $; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{C}_{5})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{C}_{4} , \overline{\mathbf{1}}^\mathrm{(6)} )$; $\lambda_5$:  $( \overline{\mathbf{2}}^\mathrm{I}_{1} , \overline{\mathbf{2}}^\mathrm{I}_{1} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{C}_{2}, (\overline{\mathbf{2}}^\mathrm{I}_{1})^*  )$, $(\overline{\mathbf{3}}^\mathrm{C}_{4}, (\mathbf{2}^\mathrm{I}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{C}_{2} (\overline{\mathbf{3}}^\mathrm{C}_{5})^* \overline{\mathbf{1}}^\mathrm{(6)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}(\overline{\mathbf{3}}^\mathrm{C}_{5})^*\overline{\mathbf{1}}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{C}_{2}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{1}}^\mathrm{(6)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{1}}^\mathrm{(2)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 2} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =-1, b = -1 ; \, (H_u,H_d) = ( \mathbf{2}^\mathrm{I}_{1} , \mathbf{2}^\mathrm{I}_{3} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(\overline{\mathbf{3}}^\mathrm{C}_{2} , \overline{\mathbf{3}}^\mathrm{C}_{5})$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{C}_{4}$; light $d_R^c$: $- \, $ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \overline{\mathbf{2}}^\mathrm{I}_{1} , - \,  , \overline{\mathbf{1}}^\mathrm{(6)} )$, $( \mathbf{2}^\mathrm{I}_{3} , \overline{\mathbf{1}}^\mathrm{(1)} , \overline{\mathbf{1}}^\mathrm{(2)} )$\\ [1.5ex] light $\nu_R^c$: $\mathbf{1}^\mathrm{(1)}$; light $e_R^c$: $- \, $ \\ [.3ex]
	$\mathbf{1}_\mu$: $\overline{\mathbf{1}}^\mathrm{(1)}$\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \mathbf{2}^\mathrm{I}_{3},\overline{\mathbf{3}}^\mathrm{C}_{5} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{3}}^\mathrm{C}_{5}$; $\delta$: $ - \,$; \\ [.3ex]
	$\gamma$: $ \overline{\mathbf{2}}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(6)}$, $\mathbf{2}^\mathrm{I}_{3}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_1$: $ \overline{\mathbf{2}}^\mathrm{I}_{1} $; $\lambda_3$: $\checkmark \, $; $\lambda_6$: $ - \, $; $\lambda_8$: $\overline{\mathbf{1}}^\mathrm{(6)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{C}_{5})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{C}_{2} , \overline{\mathbf{1}}^\mathrm{(6)} )$, $( \overline{\mathbf{3}}^\mathrm{C}_{4} , \overline{\mathbf{1}}^\mathrm{(2)} )$ ; $\lambda_5$:  $( \overline{\mathbf{2}}^\mathrm{I}_{1} , \overline{\mathbf{2}}^\mathrm{I}_{1} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{C}_{2}, (\overline{\mathbf{2}}^\mathrm{I}_{1})^*  )$, $(\overline{\mathbf{3}}^\mathrm{C}_{4}, (\mathbf{2}^\mathrm{I}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{C}_{2} (\overline{\mathbf{3}}^\mathrm{C}_{5})^* \overline{\mathbf{1}}^\mathrm{(6)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}(\overline{\mathbf{3}}^\mathrm{C}_{5})^*\overline{\mathbf{1}}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{C}_{2}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{1}}^\mathrm{(6)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{1}}^\mathrm{(2)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 3} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =-1, b = 0 ; \, (H_u,H_d) = ( \overline{\mathbf{2}}^\mathrm{I}_{1} , \mathbf{2}^\mathrm{I}_{1} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(- \,  , \overline{\mathbf{3}}^\mathrm{C}_{2})$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{C}_{1}, \, \overline{\mathbf{3}}^\mathrm{C}_{4}$; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{C}_{3}, \, \overline{\mathbf{3}}^\mathrm{C}_{5}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \mathbf{2}^\mathrm{I}_{1} , - \,  , - \,  )$, $( \mathbf{2}^\mathrm{I}_{2} , \overline{\mathbf{1}}^\mathrm{(5)} , \overline{\mathbf{1}}^\mathrm{(2)} )$, $( \mathbf{2}^\mathrm{I}_{3} , \overline{\mathbf{1}}^\mathrm{(6)} , \overline{\mathbf{1}}^\mathrm{(1)} )$\\ [1.5ex] light $\nu_R^c$: $\mathbf{1}^\mathrm{(5)}, \, \mathbf{1}^\mathrm{(6)}$; light $e_R^c$: $\overline{\mathbf{1}}^\mathrm{(3)}, \, \overline{\mathbf{1}}^\mathrm{(4)}$ \\ [.3ex]
	$\mathbf{1}_\mu$: $- \, $\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \mathbf{2}^\mathrm{I}_{1},\overline{\mathbf{3}}^\mathrm{C}_{2} )$ , $( \mathbf{2}^\mathrm{I}_{2},\overline{\mathbf{3}}^\mathrm{C}_{3} )$ , $( \mathbf{2}^\mathrm{I}_{3},\overline{\mathbf{3}}^\mathrm{C}_{5} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{3}}^\mathrm{C}_{5}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{2}\overline{\mathbf{3}}^\mathrm{C}_{3}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{3}}^\mathrm{C}_{5}$; $\delta$: $\overline{\mathbf{1}}^\mathrm{(5)}\mathbf{1}^\mathrm{(6)}\mathbf{1}^\mathrm{(6)}$, $\mathbf{1}^\mathrm{(5)}\overline{\mathbf{1}}^\mathrm{(6)}\overline{\mathbf{1}}^\mathrm{(6)}$; \\ [.3ex]
	$\gamma$: $ \mathbf{2}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(2)}$, $\mathbf{2}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(1)}$, $\mathbf{2}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(3)}$, $\mathbf{2}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(4)}$, $\mathbf{2}^\mathrm{I}_{3}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_1$: $ \mathbf{2}^\mathrm{I}_{2} $; $\lambda_3$: $- \, $; $\lambda_6$: $\mathbf{2}^\mathrm{I}_{1}$; $\lambda_8$: $ - \, $; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{C}_{5})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{C}_{1} , \overline{\mathbf{1}}^\mathrm{(2)} )$, $( \overline{\mathbf{3}}^\mathrm{C}_{4} , \overline{\mathbf{1}}^\mathrm{(1)} )$ ; $\lambda_5$:  $( \mathbf{2}^\mathrm{I}_{1} , \mathbf{2}^\mathrm{I}_{1} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{C}_{1}, (\mathbf{2}^\mathrm{I}_{2})^*  )$, $(\overline{\mathbf{3}}^\mathrm{C}_{4}, (\mathbf{2}^\mathrm{I}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{C}_{1} (\overline{\mathbf{3}}^\mathrm{C}_{2})^* \overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}(\overline{\mathbf{3}}^\mathrm{C}_{3})^*\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}(\overline{\mathbf{3}}^\mathrm{C}_{5})^*\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}(\overline{\mathbf{3}}^\mathrm{C}_{2})^*\overline{\mathbf{1}}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}(\overline{\mathbf{3}}^\mathrm{C}_{3})^*\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}(\overline{\mathbf{3}}^\mathrm{C}_{5})^*\overline{\mathbf{1}}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{2}\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{2}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{1}}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{1}}^\mathrm{(2)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 4} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =-1, b = 0 ; \, (H_u,H_d) = ( \overline{\mathbf{2}}^\mathrm{I}_{1} , \mathbf{2}^\mathrm{I}_{2} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(- \,  , \overline{\mathbf{3}}^\mathrm{C}_{3})$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{C}_{1}, \, \overline{\mathbf{3}}^\mathrm{C}_{4}$; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{C}_{2}, \, \overline{\mathbf{3}}^\mathrm{C}_{5}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \mathbf{2}^\mathrm{I}_{1} , - \,  , \overline{\mathbf{1}}^\mathrm{(2)} )$, $( \mathbf{2}^\mathrm{I}_{2} , \overline{\mathbf{1}}^\mathrm{(5)} , \overline{\mathbf{1}}^\mathrm{(3)} )$, $( \mathbf{2}^\mathrm{I}_{3} , \overline{\mathbf{1}}^\mathrm{(6)} , \overline{\mathbf{1}}^\mathrm{(4)} )$\\ [1.5ex] light $\nu_R^c$: $\mathbf{1}^\mathrm{(5)}, \, \mathbf{1}^\mathrm{(6)}$; light $e_R^c$: $\overline{\mathbf{1}}^\mathrm{(1)}$ \\ [.3ex]
	$\mathbf{1}_\mu$: $\overline{\mathbf{1}}^\mathrm{(5)}$\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \mathbf{2}^\mathrm{I}_{1},\overline{\mathbf{3}}^\mathrm{C}_{2} )$ , $( \mathbf{2}^\mathrm{I}_{2},\overline{\mathbf{3}}^\mathrm{C}_{3} )$ , $( \mathbf{2}^\mathrm{I}_{3},\overline{\mathbf{3}}^\mathrm{C}_{5} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{3}}^\mathrm{C}_{5}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{3}}^\mathrm{C}_{2}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{3}}^\mathrm{C}_{5}$; $\delta$: $\overline{\mathbf{1}}^\mathrm{(5)}\mathbf{1}^\mathrm{(6)}\mathbf{1}^\mathrm{(6)}$, $\mathbf{1}^\mathrm{(5)}\overline{\mathbf{1}}^\mathrm{(6)}\overline{\mathbf{1}}^\mathrm{(6)}$; \\ [.3ex]
	$\gamma$: $ \mathbf{2}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(2)}$, $\mathbf{2}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(1)}$, $\mathbf{2}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(3)}$, $\mathbf{2}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(4)}$, $\mathbf{2}^\mathrm{I}_{3}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_1$: $ \mathbf{2}^\mathrm{I}_{2} $; $\lambda_3$: $- \, $; $\lambda_6$: $ - \, $; $\lambda_8$: $\overline{\mathbf{1}}^\mathrm{(2)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{C}_{5})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{C}_{1} , \overline{\mathbf{1}}^\mathrm{(3)} )$, $( \overline{\mathbf{3}}^\mathrm{C}_{4} , \overline{\mathbf{1}}^\mathrm{(4)} )$ ; $\lambda_5$:  $( \mathbf{2}^\mathrm{I}_{1} , \mathbf{2}^\mathrm{I}_{1} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{C}_{1}, (\mathbf{2}^\mathrm{I}_{2})^*  )$, $(\overline{\mathbf{3}}^\mathrm{C}_{4}, (\mathbf{2}^\mathrm{I}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{C}_{1} (\overline{\mathbf{3}}^\mathrm{C}_{3})^* \overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}(\overline{\mathbf{3}}^\mathrm{C}_{2})^*\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}(\overline{\mathbf{3}}^\mathrm{C}_{5})^*\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}(\overline{\mathbf{3}}^\mathrm{C}_{3})^*\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}(\overline{\mathbf{3}}^\mathrm{C}_{2})^*\overline{\mathbf{1}}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}(\overline{\mathbf{3}}^\mathrm{C}_{5})^*\overline{\mathbf{1}}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{2}\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{1}}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{2}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{1}}^\mathrm{(2)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 5} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =-1, b = 0 ; \, (H_u,H_d) = ( \overline{\mathbf{2}}^\mathrm{I}_{1} , \mathbf{2}^\mathrm{I}_{3} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(- \,  , \overline{\mathbf{3}}^\mathrm{C}_{5})$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{C}_{1}, \, \overline{\mathbf{3}}^\mathrm{C}_{4}$; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{C}_{2}, \, \overline{\mathbf{3}}^\mathrm{C}_{3}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \mathbf{2}^\mathrm{I}_{1} , - \,  , \overline{\mathbf{1}}^\mathrm{(1)} )$, $( \mathbf{2}^\mathrm{I}_{2} , \overline{\mathbf{1}}^\mathrm{(5)} , \overline{\mathbf{1}}^\mathrm{(4)} )$, $( \mathbf{2}^\mathrm{I}_{3} , \overline{\mathbf{1}}^\mathrm{(6)} , \overline{\mathbf{1}}^\mathrm{(2)} )$\\ [1.5ex] light $\nu_R^c$: $\mathbf{1}^\mathrm{(5)}, \, \mathbf{1}^\mathrm{(6)}$; light $e_R^c$: $\overline{\mathbf{1}}^\mathrm{(3)}$ \\ [.3ex]
	$\mathbf{1}_\mu$: $\overline{\mathbf{1}}^\mathrm{(6)}$\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \mathbf{2}^\mathrm{I}_{1},\overline{\mathbf{3}}^\mathrm{C}_{2} )$ , $( \mathbf{2}^\mathrm{I}_{2},\overline{\mathbf{3}}^\mathrm{C}_{3} )$ , $( \mathbf{2}^\mathrm{I}_{3},\overline{\mathbf{3}}^\mathrm{C}_{5} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{3}}^\mathrm{C}_{3}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{3}}^\mathrm{C}_{5}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{2}\overline{\mathbf{3}}^\mathrm{C}_{3}$; $\delta$: $\overline{\mathbf{1}}^\mathrm{(5)}\mathbf{1}^\mathrm{(6)}\mathbf{1}^\mathrm{(6)}$, $\mathbf{1}^\mathrm{(5)}\overline{\mathbf{1}}^\mathrm{(6)}\overline{\mathbf{1}}^\mathrm{(6)}$; \\ [.3ex]
	$\gamma$: $ \mathbf{2}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(2)}$, $\mathbf{2}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(1)}$, $\mathbf{2}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(3)}$, $\mathbf{2}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(4)}$, $\mathbf{2}^\mathrm{I}_{3}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_1$: $ \mathbf{2}^\mathrm{I}_{2} $; $\lambda_3$: $\checkmark \, $; $\lambda_6$: $ - \, $; $\lambda_8$: $\overline{\mathbf{1}}^\mathrm{(1)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{C}_{5})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{C}_{1} , \overline{\mathbf{1}}^\mathrm{(4)} )$, $( \overline{\mathbf{3}}^\mathrm{C}_{4} , \overline{\mathbf{1}}^\mathrm{(2)} )$ ; $\lambda_5$:  $( \mathbf{2}^\mathrm{I}_{1} , \mathbf{2}^\mathrm{I}_{1} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{C}_{1}, (\mathbf{2}^\mathrm{I}_{2})^*  )$, $(\overline{\mathbf{3}}^\mathrm{C}_{4}, (\mathbf{2}^\mathrm{I}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{C}_{1} (\overline{\mathbf{3}}^\mathrm{C}_{5})^* \overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}(\overline{\mathbf{3}}^\mathrm{C}_{2})^*\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}(\overline{\mathbf{3}}^\mathrm{C}_{3})^*\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}(\overline{\mathbf{3}}^\mathrm{C}_{5})^*\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}(\overline{\mathbf{3}}^\mathrm{C}_{2})^*\overline{\mathbf{1}}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}(\overline{\mathbf{3}}^\mathrm{C}_{3})^*\overline{\mathbf{1}}^\mathrm{(4)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{2}\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{2}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{1}}^\mathrm{(1)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 6} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =-1, b = 1 ; \, (H_u,H_d) = ( \mathbf{2}^\mathrm{I}_{2} , \overline{\mathbf{2}}^\mathrm{I}_{2} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(\overline{\mathbf{3}}^\mathrm{C}_{3} , \overline{\mathbf{3}}^\mathrm{C}_{1})$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{C}_{4}$; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{C}_{5}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \overline{\mathbf{2}}^\mathrm{I}_{2} , - \,  , \mathbf{1}^\mathrm{(3)} )$, $( \mathbf{2}^\mathrm{I}_{3} , \overline{\mathbf{1}}^\mathrm{(4)} , \mathbf{1}^\mathrm{(6)} )$\\ [1.5ex] light $\nu_R^c$: $\mathbf{1}^\mathrm{(4)}$; light $e_R^c$: $\overline{\mathbf{1}}^\mathrm{(2)}$ \\ [.3ex]
	$\mathbf{1}_\mu$: $- \, $\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \overline{\mathbf{2}}^\mathrm{I}_{2},\overline{\mathbf{3}}^\mathrm{C}_{1} )$ , $( \mathbf{2}^\mathrm{I}_{3},\overline{\mathbf{3}}^\mathrm{C}_{5} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{5}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{3}}^\mathrm{C}_{5}$; $\delta$: $ - \,$; \\ [.3ex]
	$\gamma$: $ \overline{\mathbf{2}}^\mathrm{I}_{2}\overline{\mathbf{2}}^\mathrm{I}_{2}\mathbf{1}^\mathrm{(3)}$, $\overline{\mathbf{2}}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{3}\mathbf{1}^\mathrm{(6)}$, $\mathbf{2}^\mathrm{I}_{3}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_1$: $ \overline{\mathbf{2}}^\mathrm{I}_{1} $; $\lambda_3$: $- \, $; $\lambda_6$: $\mathbf{2}^\mathrm{I}_{1}$; $\lambda_8$: $\mathbf{1}^\mathrm{(3)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{C}_{5})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{C}_{3} , \mathbf{1}^\mathrm{(3)} )$, $( \overline{\mathbf{3}}^\mathrm{C}_{4} , \mathbf{1}^\mathrm{(6)} )$ ; $\lambda_5$:  $( \overline{\mathbf{2}}^\mathrm{I}_{2} , \overline{\mathbf{2}}^\mathrm{I}_{2} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{C}_{3}, (\overline{\mathbf{2}}^\mathrm{I}_{2})^*  )$, $(\overline{\mathbf{3}}^\mathrm{C}_{4}, (\mathbf{2}^\mathrm{I}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{C}_{3} (\overline{\mathbf{3}}^\mathrm{C}_{1})^* \mathbf{1}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{C}_{3}(\overline{\mathbf{3}}^\mathrm{C}_{5})^*\mathbf{1}^\mathrm{(6)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}(\overline{\mathbf{3}}^\mathrm{C}_{1})^*\mathbf{1}^\mathrm{(6)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}(\overline{\mathbf{3}}^\mathrm{C}_{5})^*\overline{\mathbf{1}}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{3}}^\mathrm{C}_{1}\mathbf{1}^\mathrm{(6)}$, $\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{3}}^\mathrm{C}_{5}\mathbf{1}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{5}\mathbf{1}^\mathrm{(6)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{1}}^\mathrm{(2)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 7} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =-1, b = 1 ; \, (H_u,H_d) = ( \mathbf{2}^\mathrm{I}_{2} , \mathbf{2}^\mathrm{I}_{3} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(\overline{\mathbf{3}}^\mathrm{C}_{3} , \overline{\mathbf{3}}^\mathrm{C}_{5})$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{C}_{4}$; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{C}_{1}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \overline{\mathbf{2}}^\mathrm{I}_{2} , - \,  , \mathbf{1}^\mathrm{(6)} )$, $( \mathbf{2}^\mathrm{I}_{3} , \overline{\mathbf{1}}^\mathrm{(4)} , \overline{\mathbf{1}}^\mathrm{(2)} )$\\ [1.5ex] light $\nu_R^c$: $\mathbf{1}^\mathrm{(4)}$; light $e_R^c$: $\mathbf{1}^\mathrm{(3)}$ \\ [.3ex]
	$\mathbf{1}_\mu$: $\overline{\mathbf{1}}^\mathrm{(4)}$\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \overline{\mathbf{2}}^\mathrm{I}_{2},\overline{\mathbf{3}}^\mathrm{C}_{1} )$ , $( \mathbf{2}^\mathrm{I}_{3},\overline{\mathbf{3}}^\mathrm{C}_{5} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{3}}^\mathrm{C}_{1}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{3}}^\mathrm{C}_{5}$; $\delta$: $ - \,$; \\ [.3ex]
	$\gamma$: $ \overline{\mathbf{2}}^\mathrm{I}_{2}\overline{\mathbf{2}}^\mathrm{I}_{2}\mathbf{1}^\mathrm{(3)}$, $\overline{\mathbf{2}}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{3}\mathbf{1}^\mathrm{(6)}$, $\mathbf{2}^\mathrm{I}_{3}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_1$: $ \overline{\mathbf{2}}^\mathrm{I}_{1} $; $\lambda_3$: $\checkmark \, $; $\lambda_6$: $ - \, $; $\lambda_8$: $\mathbf{1}^\mathrm{(6)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{C}_{5})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{C}_{3} , \mathbf{1}^\mathrm{(6)} )$, $( \overline{\mathbf{3}}^\mathrm{C}_{4} , \overline{\mathbf{1}}^\mathrm{(2)} )$ ; $\lambda_5$:  $( \overline{\mathbf{2}}^\mathrm{I}_{2} , \overline{\mathbf{2}}^\mathrm{I}_{2} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{C}_{3}, (\overline{\mathbf{2}}^\mathrm{I}_{2})^*  )$, $(\overline{\mathbf{3}}^\mathrm{C}_{4}, (\mathbf{2}^\mathrm{I}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{C}_{3} (\overline{\mathbf{3}}^\mathrm{C}_{5})^* \mathbf{1}^\mathrm{(6)}$, $\overline{\mathbf{3}}^\mathrm{C}_{3}(\overline{\mathbf{3}}^\mathrm{C}_{1})^*\mathbf{1}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}(\overline{\mathbf{3}}^\mathrm{C}_{5})^*\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}(\overline{\mathbf{3}}^\mathrm{C}_{1})^*\mathbf{1}^\mathrm{(6)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{3}}^\mathrm{C}_{5}\mathbf{1}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{3}}^\mathrm{C}_{1}\mathbf{1}^\mathrm{(6)}$, $\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{5}\mathbf{1}^\mathrm{(6)}$, $\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{1}}^\mathrm{(2)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 8} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =-1, b = 0 ; \, (H_u,H_d) = ( \overline{\mathbf{2}}^\mathrm{I}_{2} , \mathbf{2}^\mathrm{I}_{1} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(\overline{\mathbf{3}}^\mathrm{C}_{1} , \overline{\mathbf{3}}^\mathrm{C}_{2})$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{C}_{4}$; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{C}_{3}, \, \overline{\mathbf{3}}^\mathrm{C}_{5}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \mathbf{2}^\mathrm{I}_{1} , \mathbf{1}^\mathrm{(5)} , - \,  )$, $( \mathbf{2}^\mathrm{I}_{2} , - \,  , \overline{\mathbf{1}}^\mathrm{(2)} )$, $( \mathbf{2}^\mathrm{I}_{3} , \mathbf{1}^\mathrm{(6)} , \overline{\mathbf{1}}^\mathrm{(1)} )$\\ [1.5ex] light $\nu_R^c$: $\overline{\mathbf{1}}^\mathrm{(5)}, \, \overline{\mathbf{1}}^\mathrm{(6)}$; light $e_R^c$: $\overline{\mathbf{1}}^\mathrm{(3)}, \, \overline{\mathbf{1}}^\mathrm{(4)}$ \\ [.3ex]
	$\mathbf{1}_\mu$: $\mathbf{1}^\mathrm{(5)}$\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \mathbf{2}^\mathrm{I}_{1},\overline{\mathbf{3}}^\mathrm{C}_{2} )$ , $( \mathbf{2}^\mathrm{I}_{2},\overline{\mathbf{3}}^\mathrm{C}_{3} )$ , $( \mathbf{2}^\mathrm{I}_{3},\overline{\mathbf{3}}^\mathrm{C}_{5} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{3}}^\mathrm{C}_{5}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{2}\overline{\mathbf{3}}^\mathrm{C}_{3}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{3}}^\mathrm{C}_{5}$; $\delta$: $\overline{\mathbf{1}}^\mathrm{(5)}\mathbf{1}^\mathrm{(6)}\mathbf{1}^\mathrm{(6)}$, $\mathbf{1}^\mathrm{(5)}\overline{\mathbf{1}}^\mathrm{(6)}\overline{\mathbf{1}}^\mathrm{(6)}$; \\ [.3ex]
	$\gamma$: $ \mathbf{2}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(2)}$, $\mathbf{2}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(1)}$, $\mathbf{2}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(3)}$, $\mathbf{2}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(4)}$, $\mathbf{2}^\mathrm{I}_{3}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_1$: $ \mathbf{2}^\mathrm{I}_{2} $; $\lambda_3$: $- \, $; $\lambda_6$: $ - \, $; $\lambda_8$: $\overline{\mathbf{1}}^\mathrm{(2)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{C}_{5})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{C}_{1} , \overline{\mathbf{1}}^\mathrm{(2)} )$, $( \overline{\mathbf{3}}^\mathrm{C}_{4} , \overline{\mathbf{1}}^\mathrm{(1)} )$ ; $\lambda_5$:  $( \mathbf{2}^\mathrm{I}_{2} , \mathbf{2}^\mathrm{I}_{2} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{C}_{1}, (\mathbf{2}^\mathrm{I}_{2})^*  )$, $(\overline{\mathbf{3}}^\mathrm{C}_{4}, (\mathbf{2}^\mathrm{I}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{C}_{1} (\overline{\mathbf{3}}^\mathrm{C}_{2})^* \overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}(\overline{\mathbf{3}}^\mathrm{C}_{3})^*\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}(\overline{\mathbf{3}}^\mathrm{C}_{5})^*\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}(\overline{\mathbf{3}}^\mathrm{C}_{2})^*\overline{\mathbf{1}}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}(\overline{\mathbf{3}}^\mathrm{C}_{3})^*\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}(\overline{\mathbf{3}}^\mathrm{C}_{5})^*\overline{\mathbf{1}}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{2}\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{2}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{1}}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{1}}^\mathrm{(2)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 9} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =-1, b = 0 ; \, (H_u,H_d) = ( \overline{\mathbf{2}}^\mathrm{I}_{2} , \mathbf{2}^\mathrm{I}_{2} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(\overline{\mathbf{3}}^\mathrm{C}_{1} , \overline{\mathbf{3}}^\mathrm{C}_{3})$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{C}_{4}$; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{C}_{2}, \, \overline{\mathbf{3}}^\mathrm{C}_{5}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \mathbf{2}^\mathrm{I}_{1} , \mathbf{1}^\mathrm{(5)} , \overline{\mathbf{1}}^\mathrm{(2)} )$, $( \mathbf{2}^\mathrm{I}_{2} , - \,  , \overline{\mathbf{1}}^\mathrm{(3)} )$, $( \mathbf{2}^\mathrm{I}_{3} , \mathbf{1}^\mathrm{(6)} , \overline{\mathbf{1}}^\mathrm{(4)} )$\\ [1.5ex] light $\nu_R^c$: $\overline{\mathbf{1}}^\mathrm{(5)}, \, \overline{\mathbf{1}}^\mathrm{(6)}$; light $e_R^c$: $\overline{\mathbf{1}}^\mathrm{(1)}$ \\ [.3ex]
	$\mathbf{1}_\mu$: $- \, $\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \mathbf{2}^\mathrm{I}_{1},\overline{\mathbf{3}}^\mathrm{C}_{2} )$ , $( \mathbf{2}^\mathrm{I}_{2},\overline{\mathbf{3}}^\mathrm{C}_{3} )$ , $( \mathbf{2}^\mathrm{I}_{3},\overline{\mathbf{3}}^\mathrm{C}_{5} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{3}}^\mathrm{C}_{5}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{3}}^\mathrm{C}_{2}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{3}}^\mathrm{C}_{5}$; $\delta$: $\overline{\mathbf{1}}^\mathrm{(5)}\mathbf{1}^\mathrm{(6)}\mathbf{1}^\mathrm{(6)}$, $\mathbf{1}^\mathrm{(5)}\overline{\mathbf{1}}^\mathrm{(6)}\overline{\mathbf{1}}^\mathrm{(6)}$; \\ [.3ex]
	$\gamma$: $ \mathbf{2}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(2)}$, $\mathbf{2}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(1)}$, $\mathbf{2}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(3)}$, $\mathbf{2}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(4)}$, $\mathbf{2}^\mathrm{I}_{3}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_1$: $ \mathbf{2}^\mathrm{I}_{2} $; $\lambda_3$: $- \, $; $\lambda_6$: $\overline{\mathbf{2}}^\mathrm{I}_{1}$; $\lambda_8$: $\overline{\mathbf{1}}^\mathrm{(3)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{C}_{5})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{C}_{1} , \overline{\mathbf{1}}^\mathrm{(3)} )$, $( \overline{\mathbf{3}}^\mathrm{C}_{4} , \overline{\mathbf{1}}^\mathrm{(4)} )$ ; $\lambda_5$:  $( \mathbf{2}^\mathrm{I}_{2} , \mathbf{2}^\mathrm{I}_{2} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{C}_{1}, (\mathbf{2}^\mathrm{I}_{2})^*  )$, $(\overline{\mathbf{3}}^\mathrm{C}_{4}, (\mathbf{2}^\mathrm{I}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{C}_{1} (\overline{\mathbf{3}}^\mathrm{C}_{3})^* \overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}(\overline{\mathbf{3}}^\mathrm{C}_{2})^*\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}(\overline{\mathbf{3}}^\mathrm{C}_{5})^*\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}(\overline{\mathbf{3}}^\mathrm{C}_{3})^*\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}(\overline{\mathbf{3}}^\mathrm{C}_{2})^*\overline{\mathbf{1}}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}(\overline{\mathbf{3}}^\mathrm{C}_{5})^*\overline{\mathbf{1}}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{2}\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{1}}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{2}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{1}}^\mathrm{(2)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 10} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =-1, b = 0 ; \, (H_u,H_d) = ( \overline{\mathbf{2}}^\mathrm{I}_{2} , \mathbf{2}^\mathrm{I}_{3} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(\overline{\mathbf{3}}^\mathrm{C}_{1} , \overline{\mathbf{3}}^\mathrm{C}_{5})$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{C}_{4}$; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{C}_{2}, \, \overline{\mathbf{3}}^\mathrm{C}_{3}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \mathbf{2}^\mathrm{I}_{1} , \mathbf{1}^\mathrm{(5)} , \overline{\mathbf{1}}^\mathrm{(1)} )$, $( \mathbf{2}^\mathrm{I}_{2} , - \,  , \overline{\mathbf{1}}^\mathrm{(4)} )$, $( \mathbf{2}^\mathrm{I}_{3} , \mathbf{1}^\mathrm{(6)} , \overline{\mathbf{1}}^\mathrm{(2)} )$\\ [1.5ex] light $\nu_R^c$: $\overline{\mathbf{1}}^\mathrm{(5)}, \, \overline{\mathbf{1}}^\mathrm{(6)}$; light $e_R^c$: $\overline{\mathbf{1}}^\mathrm{(3)}$ \\ [.3ex]
	$\mathbf{1}_\mu$: $\mathbf{1}^\mathrm{(6)}$\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \mathbf{2}^\mathrm{I}_{1},\overline{\mathbf{3}}^\mathrm{C}_{2} )$ , $( \mathbf{2}^\mathrm{I}_{2},\overline{\mathbf{3}}^\mathrm{C}_{3} )$ , $( \mathbf{2}^\mathrm{I}_{3},\overline{\mathbf{3}}^\mathrm{C}_{5} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{3}}^\mathrm{C}_{3}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{3}}^\mathrm{C}_{5}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{2}\overline{\mathbf{3}}^\mathrm{C}_{3}$; $\delta$: $\overline{\mathbf{1}}^\mathrm{(5)}\mathbf{1}^\mathrm{(6)}\mathbf{1}^\mathrm{(6)}$, $\mathbf{1}^\mathrm{(5)}\overline{\mathbf{1}}^\mathrm{(6)}\overline{\mathbf{1}}^\mathrm{(6)}$; \\ [.3ex]
	$\gamma$: $ \mathbf{2}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(2)}$, $\mathbf{2}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(1)}$, $\mathbf{2}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(3)}$, $\mathbf{2}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(4)}$, $\mathbf{2}^\mathrm{I}_{3}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_1$: $ \mathbf{2}^\mathrm{I}_{2} $; $\lambda_3$: $\checkmark \, $; $\lambda_6$: $ - \, $; $\lambda_8$: $\overline{\mathbf{1}}^\mathrm{(4)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{C}_{5})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{C}_{1} , \overline{\mathbf{1}}^\mathrm{(4)} )$, $( \overline{\mathbf{3}}^\mathrm{C}_{4} , \overline{\mathbf{1}}^\mathrm{(2)} )$ ; $\lambda_5$:  $( \mathbf{2}^\mathrm{I}_{2} , \mathbf{2}^\mathrm{I}_{2} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{C}_{1}, (\mathbf{2}^\mathrm{I}_{2})^*  )$, $(\overline{\mathbf{3}}^\mathrm{C}_{4}, (\mathbf{2}^\mathrm{I}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{C}_{1} (\overline{\mathbf{3}}^\mathrm{C}_{5})^* \overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}(\overline{\mathbf{3}}^\mathrm{C}_{2})^*\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}(\overline{\mathbf{3}}^\mathrm{C}_{3})^*\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}(\overline{\mathbf{3}}^\mathrm{C}_{5})^*\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}(\overline{\mathbf{3}}^\mathrm{C}_{2})^*\overline{\mathbf{1}}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}(\overline{\mathbf{3}}^\mathrm{C}_{3})^*\overline{\mathbf{1}}^\mathrm{(4)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{2}\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{2}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{1}}^\mathrm{(1)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 11} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =-1, b = 0 ; \, (H_u,H_d) = ( \overline{\mathbf{2}}^\mathrm{I}_{3} , \mathbf{2}^\mathrm{I}_{1} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(\overline{\mathbf{3}}^\mathrm{C}_{4} , \overline{\mathbf{3}}^\mathrm{C}_{2})$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{C}_{1}$; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{C}_{3}, \, \overline{\mathbf{3}}^\mathrm{C}_{5}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \mathbf{2}^\mathrm{I}_{1} , \mathbf{1}^\mathrm{(6)} , - \,  )$, $( \mathbf{2}^\mathrm{I}_{2} , \overline{\mathbf{1}}^\mathrm{(6)} , \overline{\mathbf{1}}^\mathrm{(2)} )$, $( \mathbf{2}^\mathrm{I}_{3} , - \,  , \overline{\mathbf{1}}^\mathrm{(1)} )$\\ [1.5ex] light $\nu_R^c$: $\mathbf{1}^\mathrm{(5)}, \, \overline{\mathbf{1}}^\mathrm{(5)}$; light $e_R^c$: $\overline{\mathbf{1}}^\mathrm{(3)}, \, \overline{\mathbf{1}}^\mathrm{(4)}$ \\ [.3ex]
	$\mathbf{1}_\mu$: $\mathbf{1}^\mathrm{(6)}$\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \mathbf{2}^\mathrm{I}_{1},\overline{\mathbf{3}}^\mathrm{C}_{2} )$ , $( \mathbf{2}^\mathrm{I}_{2},\overline{\mathbf{3}}^\mathrm{C}_{3} )$ , $( \mathbf{2}^\mathrm{I}_{3},\overline{\mathbf{3}}^\mathrm{C}_{5} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{2}\overline{\mathbf{3}}^\mathrm{C}_{3}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{3}}^\mathrm{C}_{5}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{3}}^\mathrm{C}_{5}$; $\delta$: $\overline{\mathbf{1}}^\mathrm{(5)}\mathbf{1}^\mathrm{(6)}\mathbf{1}^\mathrm{(6)}$, $\mathbf{1}^\mathrm{(5)}\overline{\mathbf{1}}^\mathrm{(6)}\overline{\mathbf{1}}^\mathrm{(6)}$; \\ [.3ex]
	$\gamma$: $ \mathbf{2}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(2)}$, $\mathbf{2}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(1)}$, $\mathbf{2}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(3)}$, $\mathbf{2}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(4)}$, $\mathbf{2}^\mathrm{I}_{3}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_1$: $ \mathbf{2}^\mathrm{I}_{2} $; $\lambda_3$: $- \, $; $\lambda_6$: $\overline{\mathbf{2}}^\mathrm{I}_{1}$; $\lambda_8$: $\overline{\mathbf{1}}^\mathrm{(1)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{C}_{5})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{C}_{4} , \overline{\mathbf{1}}^\mathrm{(1)} )$, $( \overline{\mathbf{3}}^\mathrm{C}_{1} , \overline{\mathbf{1}}^\mathrm{(2)} )$ ; $\lambda_5$:  $( \mathbf{2}^\mathrm{I}_{1} , \mathbf{2}^\mathrm{I}_{2} )$, $( \mathbf{2}^\mathrm{I}_{3} , \mathbf{2}^\mathrm{I}_{3} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{C}_{1}, (\mathbf{2}^\mathrm{I}_{2})^*  )$, $(\overline{\mathbf{3}}^\mathrm{C}_{4}, (\mathbf{2}^\mathrm{I}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{C}_{4} (\overline{\mathbf{3}}^\mathrm{C}_{2})^* \overline{\mathbf{1}}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}(\overline{\mathbf{3}}^\mathrm{C}_{3})^*\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}(\overline{\mathbf{3}}^\mathrm{C}_{5})^*\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}(\overline{\mathbf{3}}^\mathrm{C}_{2})^*\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}(\overline{\mathbf{3}}^\mathrm{C}_{3})^*\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}(\overline{\mathbf{3}}^\mathrm{C}_{5})^*\overline{\mathbf{1}}^\mathrm{(4)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{2}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{1}}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{2}\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{1}}^\mathrm{(3)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 12} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =-1, b = -1 ; \, (H_u,H_d) = ( \overline{\mathbf{2}}^\mathrm{I}_{3} , \overline{\mathbf{2}}^\mathrm{I}_{1} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(\overline{\mathbf{3}}^\mathrm{C}_{4} , - \, )$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{C}_{2}$; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{C}_{5}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \overline{\mathbf{2}}^\mathrm{I}_{1} , \mathbf{1}^\mathrm{(1)} , - \,  )$, $( \mathbf{2}^\mathrm{I}_{3} , - \,  , \overline{\mathbf{1}}^\mathrm{(6)} )$\\ [1.5ex] light $\nu_R^c$: $\overline{\mathbf{1}}^\mathrm{(1)}$; light $e_R^c$: $\overline{\mathbf{1}}^\mathrm{(2)}$ \\ [.3ex]
	$\mathbf{1}_\mu$: $\mathbf{1}^\mathrm{(1)}$\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \mathbf{2}^\mathrm{I}_{3},\overline{\mathbf{3}}^\mathrm{C}_{5} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{3}}^\mathrm{C}_{5}$; $\delta$: $ - \,$; \\ [.3ex]
	$\gamma$: $ \overline{\mathbf{2}}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(6)}$, $\mathbf{2}^\mathrm{I}_{3}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_1$: $ \overline{\mathbf{2}}^\mathrm{I}_{1} $; $\lambda_3$: $- \, $; $\lambda_6$: $ - \, $; $\lambda_8$: $\overline{\mathbf{1}}^\mathrm{(6)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{C}_{5})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{C}_{4} , \overline{\mathbf{1}}^\mathrm{(6)} )$; $\lambda_5$:  $( \mathbf{2}^\mathrm{I}_{3} , \mathbf{2}^\mathrm{I}_{3} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{C}_{2}, (\overline{\mathbf{2}}^\mathrm{I}_{1})^*  )$, $(\overline{\mathbf{3}}^\mathrm{C}_{4}, (\mathbf{2}^\mathrm{I}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{C}_{4} (\overline{\mathbf{3}}^\mathrm{C}_{5})^* \overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{C}_{2}(\overline{\mathbf{3}}^\mathrm{C}_{5})^*\overline{\mathbf{1}}^\mathrm{(6)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{2}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{1}}^\mathrm{(6)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 13} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =-1, b = 0 ; \, (H_u,H_d) = ( \overline{\mathbf{2}}^\mathrm{I}_{3} , \mathbf{2}^\mathrm{I}_{2} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(\overline{\mathbf{3}}^\mathrm{C}_{4} , \overline{\mathbf{3}}^\mathrm{C}_{3})$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{C}_{1}$; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{C}_{2}, \, \overline{\mathbf{3}}^\mathrm{C}_{5}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \mathbf{2}^\mathrm{I}_{1} , \mathbf{1}^\mathrm{(6)} , \overline{\mathbf{1}}^\mathrm{(2)} )$, $( \mathbf{2}^\mathrm{I}_{2} , \overline{\mathbf{1}}^\mathrm{(6)} , \overline{\mathbf{1}}^\mathrm{(3)} )$, $( \mathbf{2}^\mathrm{I}_{3} , - \,  , \overline{\mathbf{1}}^\mathrm{(4)} )$\\ [1.5ex] light $\nu_R^c$: $\mathbf{1}^\mathrm{(5)}, \, \overline{\mathbf{1}}^\mathrm{(5)}$; light $e_R^c$: $\overline{\mathbf{1}}^\mathrm{(1)}$ \\ [.3ex]
	$\mathbf{1}_\mu$: $\overline{\mathbf{1}}^\mathrm{(6)}$\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \mathbf{2}^\mathrm{I}_{1},\overline{\mathbf{3}}^\mathrm{C}_{2} )$ , $( \mathbf{2}^\mathrm{I}_{2},\overline{\mathbf{3}}^\mathrm{C}_{3} )$ , $( \mathbf{2}^\mathrm{I}_{3},\overline{\mathbf{3}}^\mathrm{C}_{5} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{3}}^\mathrm{C}_{2}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{3}}^\mathrm{C}_{5}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{3}}^\mathrm{C}_{5}$; $\delta$: $\overline{\mathbf{1}}^\mathrm{(5)}\mathbf{1}^\mathrm{(6)}\mathbf{1}^\mathrm{(6)}$, $\mathbf{1}^\mathrm{(5)}\overline{\mathbf{1}}^\mathrm{(6)}\overline{\mathbf{1}}^\mathrm{(6)}$; \\ [.3ex]
	$\gamma$: $ \mathbf{2}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(2)}$, $\mathbf{2}^\mathrm{I}_{1}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(1)}$, $\mathbf{2}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{2}\overline{\mathbf{1}}^\mathrm{(3)}$, $\mathbf{2}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(4)}$, $\mathbf{2}^\mathrm{I}_{3}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_1$: $ \mathbf{2}^\mathrm{I}_{2} $; $\lambda_3$: $- \, $; $\lambda_6$: $\mathbf{2}^\mathrm{I}_{1}$; $\lambda_8$: $\overline{\mathbf{1}}^\mathrm{(4)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{C}_{5})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{C}_{4} , \overline{\mathbf{1}}^\mathrm{(4)} )$, $( \overline{\mathbf{3}}^\mathrm{C}_{1} , \overline{\mathbf{1}}^\mathrm{(3)} )$ ; $\lambda_5$:  $( \mathbf{2}^\mathrm{I}_{1} , \mathbf{2}^\mathrm{I}_{2} )$, $( \mathbf{2}^\mathrm{I}_{3} , \mathbf{2}^\mathrm{I}_{3} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{C}_{1}, (\mathbf{2}^\mathrm{I}_{2})^*  )$, $(\overline{\mathbf{3}}^\mathrm{C}_{4}, (\mathbf{2}^\mathrm{I}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{C}_{4} (\overline{\mathbf{3}}^\mathrm{C}_{3})^* \overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}(\overline{\mathbf{3}}^\mathrm{C}_{2})^*\overline{\mathbf{1}}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}(\overline{\mathbf{3}}^\mathrm{C}_{5})^*\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}(\overline{\mathbf{3}}^\mathrm{C}_{3})^*\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}(\overline{\mathbf{3}}^\mathrm{C}_{2})^*\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}(\overline{\mathbf{3}}^\mathrm{C}_{5})^*\overline{\mathbf{1}}^\mathrm{(4)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{1}}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{2}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{2}\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{1}}^\mathrm{(4)}$, $\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{1}}^\mathrm{(3)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 14} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =-1, b = 1 ; \, (H_u,H_d) = ( \overline{\mathbf{2}}^\mathrm{I}_{3} , \overline{\mathbf{2}}^\mathrm{I}_{2} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(\overline{\mathbf{3}}^\mathrm{C}_{4} , \overline{\mathbf{3}}^\mathrm{C}_{1})$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{C}_{3}$; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{C}_{5}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \overline{\mathbf{2}}^\mathrm{I}_{2} , \mathbf{1}^\mathrm{(4)} , \mathbf{1}^\mathrm{(3)} )$, $( \mathbf{2}^\mathrm{I}_{3} , - \,  , \mathbf{1}^\mathrm{(6)} )$\\ [1.5ex] light $\nu_R^c$: $\overline{\mathbf{1}}^\mathrm{(4)}$; light $e_R^c$: $\overline{\mathbf{1}}^\mathrm{(2)}$ \\ [.3ex]
	$\mathbf{1}_\mu$: $\mathbf{1}^\mathrm{(4)}$\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \overline{\mathbf{2}}^\mathrm{I}_{2},\overline{\mathbf{3}}^\mathrm{C}_{1} )$ , $( \mathbf{2}^\mathrm{I}_{3},\overline{\mathbf{3}}^\mathrm{C}_{5} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{3}}^\mathrm{C}_{5}$, $\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{3}}^\mathrm{C}_{5}$; $\delta$: $ - \,$; \\ [.3ex]
	$\gamma$: $ \overline{\mathbf{2}}^\mathrm{I}_{2}\overline{\mathbf{2}}^\mathrm{I}_{2}\mathbf{1}^\mathrm{(3)}$, $\overline{\mathbf{2}}^\mathrm{I}_{2}\mathbf{2}^\mathrm{I}_{3}\mathbf{1}^\mathrm{(6)}$, $\mathbf{2}^\mathrm{I}_{3}\mathbf{2}^\mathrm{I}_{3}\overline{\mathbf{1}}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_1$: $ \overline{\mathbf{2}}^\mathrm{I}_{1} $; $\lambda_3$: $- \, $; $\lambda_6$: $ - \, $; $\lambda_8$: $\mathbf{1}^\mathrm{(6)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{C}_{5})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{C}_{4} , \mathbf{1}^\mathrm{(6)} )$, $( \overline{\mathbf{3}}^\mathrm{C}_{3} , \mathbf{1}^\mathrm{(3)} )$ ; $\lambda_5$:  $( \mathbf{2}^\mathrm{I}_{3} , \mathbf{2}^\mathrm{I}_{3} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{C}_{3}, (\overline{\mathbf{2}}^\mathrm{I}_{2})^*  )$, $(\overline{\mathbf{3}}^\mathrm{C}_{4}, (\mathbf{2}^\mathrm{I}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{C}_{4} (\overline{\mathbf{3}}^\mathrm{C}_{1})^* \mathbf{1}^\mathrm{(6)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}(\overline{\mathbf{3}}^\mathrm{C}_{5})^*\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{C}_{3}(\overline{\mathbf{3}}^\mathrm{C}_{1})^*\mathbf{1}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{C}_{3}(\overline{\mathbf{3}}^\mathrm{C}_{5})^*\mathbf{1}^\mathrm{(6)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{5}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{3}}^\mathrm{C}_{1}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{C}_{4}\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{3}}^\mathrm{C}_{5}\mathbf{1}^\mathrm{(6)}$, $\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{3}}^\mathrm{C}_{1}\mathbf{1}^\mathrm{(6)}$, $\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{3}}^\mathrm{C}_{3}\overline{\mathbf{3}}^\mathrm{C}_{5}\mathbf{1}^\mathrm{(3)}$
	\end{tabular}
	\\ \hline \hline
	\begin{tabular}{@{} l}
		\textit{Incomplete match} \rule{0pt}{3ex} \\ [1.5ex]
		$a = - 1 ; \, (H_u,H_d) = ( \overline{\bf 2}^{\rm I}_3 , {\bf 2}^{\rm I}_3 ) $ \\ [.3ex]
		heavy $(u_R^c,d_R^c)$: $(\overline{\bf 3}^{\rm C}_4,\overline{\bf 3}^{\rm C}_5)$ \\ [.3ex]
		$e_R^c$: $\overline{\bf 1}^{(2)}$ \\ [.3ex]
		${\bf 1}_\mu$: $-$ \\ [.3ex]
		other states depend on value of $b$
	\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
		$\beta$: $\checkmark$, $\lambda_2$: $\checkmark$, $\lambda_3$: $\checkmark$, $\lambda_4$: $\checkmark$, $\lambda_7$: $\checkmark$, $\lambda_8$: $\checkmark$,  $\lambda_{10}$: $\checkmark$ \\ [.3ex]
		other couplings depend on value of $b$
	\end{tabular}
	\\ \hline
\end{longtable}
\end{center}
\newpage
\begin{center}
\begin{longtable}{| l | l |}
\caption[Possible matches for IIIxA]{Possible matches for $\mathrm{III} \times \mathrm{A}$ } \label{tab:match_IIIxA} \\*
\nobreakhline \textit{Matter spectrum} & \textit{Baryon- and Lepton number violation} \\* \nobreakhline
\endfirsthead
\multicolumn{2}{c}{{\bfseries \tablename\ \thetable{}, Possible matches for {\boldmath $\mathrm{III} \times \mathrm{A}$} -- continued from previous page}} \\
\hline
\textit{Matter spectrum} &
\textit{Baryon- and Lepton number violation} \\* \nobreakhline 
\endhead
\multicolumn{2}{|r|}{{Continued on next page}} \\ \hline
\endfoot
\endlastfoot
\hline
\begin{tabular}{@{} l }
	\textit{possibility no. 1} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =\frac{1}{2}, b = -1 ; \, (H_u,H_d) = ( \mathbf{2}^\mathrm{III}_{1} , \overline{\mathbf{2}}^\mathrm{III}_{1} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(\overline{\mathbf{3}}^\mathrm{A}_{1} , - \, )$ \\ [.3ex]
	light $u_R^c$: $- \, $; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{A}_{4}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \overline{\mathbf{2}}^\mathrm{III}_{1} , - \,  , - \,  )$, $( \mathbf{2}^\mathrm{III}_{2} , - \,  , \overline{\mathbf{1}}^\mathrm{(6)} )$\\ [1.5ex] light $\nu_R^c$: $- \, $; light $e_R^c$: $- \, $ \\ [.3ex]
	$\mathbf{1}_\mu$: $- \, $\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \mathbf{2}^\mathrm{III}_{2},\overline{\mathbf{3}}^\mathrm{A}_{4} )$ ;\rule{0pt}{3ex}  $\beta$: - \, ; $\delta$: $ - \,$; \\ [.3ex]
	$\gamma$: $ \overline{\mathbf{2}}^\mathrm{III}_{1}\mathbf{2}^\mathrm{III}_{2}\overline{\mathbf{1}}^\mathrm{(6)}$; \\ [.3ex]
	$\lambda_1$: $ \overline{\mathbf{2}}^\mathrm{III}_{1} $; $\lambda_3$: $- \, $; $\lambda_6$: $\mathbf{2}^\mathrm{III}_{1}$; $\lambda_8$: $ - \, $; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{A}_{4})^* $; \\ [.3ex]
	$\lambda_4$: $ - \,$ ; $\lambda_5$:  $( \overline{\mathbf{2}}^\mathrm{III}_{1} , \overline{\mathbf{2}}^\mathrm{III}_{1} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{A}_{1}, (\overline{\mathbf{2}}^\mathrm{III}_{1})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{A}_{1} (\overline{\mathbf{3}}^\mathrm{A}_{4})^* \overline{\mathbf{1}}^\mathrm{(6)}$; \\ [.3ex]
	$\lambda_2$: $ - \,$ 
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 2} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =\frac{1}{2}, b = -1 ; \, (H_u,H_d) = ( \mathbf{2}^\mathrm{III}_{1} , \mathbf{2}^\mathrm{III}_{2} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(\overline{\mathbf{3}}^\mathrm{A}_{1} , \overline{\mathbf{3}}^\mathrm{A}_{4})$ \\ [.3ex]
	light $u_R^c$: $- \, $; light $d_R^c$: $- \, $ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \overline{\mathbf{2}}^\mathrm{III}_{1} , - \,  , \overline{\mathbf{1}}^\mathrm{(6)} )$, $( \mathbf{2}^\mathrm{III}_{2} , - \,  , - \,  )$\\ [1.5ex] light $\nu_R^c$: $- \, $; light $e_R^c$: $- \, $ \\ [.3ex]
	$\mathbf{1}_\mu$: $- \, $\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \mathbf{2}^\mathrm{III}_{2},\overline{\mathbf{3}}^\mathrm{A}_{4} )$ ;\rule{0pt}{3ex}  $\beta$: - \, ; $\delta$: $ - \,$; \\ [.3ex]
	$\gamma$: $ \overline{\mathbf{2}}^\mathrm{III}_{1}\mathbf{2}^\mathrm{III}_{2}\overline{\mathbf{1}}^\mathrm{(6)}$; \\ [.3ex]
	$\lambda_1$: $ \overline{\mathbf{2}}^\mathrm{III}_{1} $; $\lambda_3$: $\checkmark \, $; $\lambda_6$: $ - \, $; $\lambda_8$: $\overline{\mathbf{1}}^\mathrm{(6)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{A}_{4})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{A}_{1} , \overline{\mathbf{1}}^\mathrm{(6)} )$; $\lambda_5$:  $( \overline{\mathbf{2}}^\mathrm{III}_{1} , \overline{\mathbf{2}}^\mathrm{III}_{1} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{A}_{1}, (\overline{\mathbf{2}}^\mathrm{III}_{1})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{A}_{1} (\overline{\mathbf{3}}^\mathrm{A}_{4})^* \overline{\mathbf{1}}^\mathrm{(6)}$; \\ [.3ex]
	$\lambda_2$: $ - \,$ 
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 3} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =\frac{1}{2}, b = -1 ; \, (H_u,H_d) = ( \overline{\mathbf{2}}^\mathrm{III}_{2} , \overline{\mathbf{2}}^\mathrm{III}_{1} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(- \,  , - \, )$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{A}_{1}$; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{A}_{4}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \overline{\mathbf{2}}^\mathrm{III}_{1} , - \,  , - \,  )$, $( \mathbf{2}^\mathrm{III}_{2} , - \,  , \overline{\mathbf{1}}^\mathrm{(6)} )$\\ [1.5ex] light $\nu_R^c$: $- \, $; light $e_R^c$: $- \, $ \\ [.3ex]
	$\mathbf{1}_\mu$: $- \, $\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \mathbf{2}^\mathrm{III}_{2},\overline{\mathbf{3}}^\mathrm{A}_{4} )$ ;\rule{0pt}{3ex}  $\beta$: - \, ; $\delta$: $ - \,$; \\ [.3ex]
	$\gamma$: $ \overline{\mathbf{2}}^\mathrm{III}_{1}\mathbf{2}^\mathrm{III}_{2}\overline{\mathbf{1}}^\mathrm{(6)}$; \\ [.3ex]
	$\lambda_1$: $ \overline{\mathbf{2}}^\mathrm{III}_{1} $; $\lambda_3$: $- \, $; $\lambda_6$: $ - \, $; $\lambda_8$: $\overline{\mathbf{1}}^\mathrm{(6)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{A}_{4})^* $; \\ [.3ex]
	$\lambda_4$: $ - \,$ ; $\lambda_5$:  $( \mathbf{2}^\mathrm{III}_{2} , \mathbf{2}^\mathrm{III}_{2} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{A}_{1}, (\overline{\mathbf{2}}^\mathrm{III}_{1})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{A}_{1} (\overline{\mathbf{3}}^\mathrm{A}_{4})^* \overline{\mathbf{1}}^\mathrm{(6)}$; \\ [.3ex]
	$\lambda_2$: $ - \,$ 
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 4} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =0, b = -\frac{1}{2} ; \, (H_u,H_d) = ( \overline{\mathbf{2}}^\mathrm{III}_{2} , \mathbf{2}^\mathrm{III}_{3} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(- \,  , \overline{\mathbf{3}}^\mathrm{A}_{3})$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{A}_{2}$; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{A}_{4}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \mathbf{2}^\mathrm{III}_{2} , - \,  , \overline{\mathbf{1}}^\mathrm{(3)} )$, $( \mathbf{2}^\mathrm{III}_{3} , \mathbf{1}^\mathrm{(2)} , \overline{\mathbf{1}}^\mathrm{(5)} )$\\ [1.5ex] light $\nu_R^c$: $\overline{\mathbf{1}}^\mathrm{(2)}$; light $e_R^c$: $- \, $ \\ [.3ex]
	$\mathbf{1}_\mu$: $\mathbf{1}^\mathrm{(2)}$\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \mathbf{2}^\mathrm{III}_{2},\overline{\mathbf{3}}^\mathrm{A}_{4} )$ , $( \mathbf{2}^\mathrm{III}_{3},\overline{\mathbf{3}}^\mathrm{A}_{3} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{A}_{2}\overline{\mathbf{3}}^\mathrm{A}_{3}\overline{\mathbf{3}}^\mathrm{A}_{4}$; $\delta$: $ - \,$; \\ [.3ex]
	$\gamma$: $ \mathbf{2}^\mathrm{III}_{2}\mathbf{2}^\mathrm{III}_{3}\overline{\mathbf{1}}^\mathrm{(3)}$, $\mathbf{2}^\mathrm{III}_{3}\mathbf{2}^\mathrm{III}_{3}\overline{\mathbf{1}}^\mathrm{(5)}$; \\ [.3ex]
	$\lambda_1$: $ \mathbf{2}^\mathrm{III}_{1} $; $\lambda_3$: $- \, $; $\lambda_6$: $ - \, $; $\lambda_8$: $\overline{\mathbf{1}}^\mathrm{(3)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{A}_{4})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{A}_{2} , \overline{\mathbf{1}}^\mathrm{(5)} )$; $\lambda_5$:  $( \mathbf{2}^\mathrm{III}_{2} , \mathbf{2}^\mathrm{III}_{2} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{A}_{2}, (\mathbf{2}^\mathrm{III}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{A}_{2} (\overline{\mathbf{3}}^\mathrm{A}_{3})^* \overline{\mathbf{1}}^\mathrm{(5)}$, $\overline{\mathbf{3}}^\mathrm{A}_{2}(\overline{\mathbf{3}}^\mathrm{A}_{4})^*\overline{\mathbf{1}}^\mathrm{(3)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{A}_{2}\overline{\mathbf{3}}^\mathrm{A}_{2}\overline{\mathbf{3}}^\mathrm{A}_{3}\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{A}_{2}\overline{\mathbf{3}}^\mathrm{A}_{2}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{1}}^\mathrm{(5)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 5} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =-1, b = \frac{1}{2} ; \, (H_u,H_d) = ( \overline{\mathbf{2}}^\mathrm{III}_{2} , \overline{\mathbf{2}}^\mathrm{III}_{3} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(- \,  , \overline{\mathbf{3}}^\mathrm{A}_{2})$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{A}_{3}$; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{A}_{4}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \mathbf{2}^\mathrm{III}_{2} , - \,  , \overline{\mathbf{1}}^\mathrm{(2)} )$, $( \overline{\mathbf{2}}^\mathrm{III}_{3} , \mathbf{1}^\mathrm{(3)} , \mathbf{1}^\mathrm{(5)} )$\\ [1.5ex] light $\nu_R^c$: $\overline{\mathbf{1}}^\mathrm{(3)}$; light $e_R^c$: $- \, $ \\ [.3ex]
	$\mathbf{1}_\mu$: $\mathbf{1}^\mathrm{(3)}$\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \mathbf{2}^\mathrm{III}_{2},\overline{\mathbf{3}}^\mathrm{A}_{4} )$ , $( \overline{\mathbf{2}}^\mathrm{III}_{3},\overline{\mathbf{3}}^\mathrm{A}_{2} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{A}_{3}\overline{\mathbf{3}}^\mathrm{A}_{2}\overline{\mathbf{3}}^\mathrm{A}_{4}$; $\delta$: $ - \,$; \\ [.3ex]
	$\gamma$: $ \mathbf{2}^\mathrm{III}_{2}\overline{\mathbf{2}}^\mathrm{III}_{3}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{2}}^\mathrm{III}_{3}\overline{\mathbf{2}}^\mathrm{III}_{3}\mathbf{1}^\mathrm{(5)}$; \\ [.3ex]
	$\lambda_1$: $ \mathbf{2}^\mathrm{III}_{1} $; $\lambda_3$: $- \, $; $\lambda_6$: $ - \, $; $\lambda_8$: $\overline{\mathbf{1}}^\mathrm{(2)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{A}_{4})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{A}_{3} , \mathbf{1}^\mathrm{(5)} )$; $\lambda_5$:  $( \mathbf{2}^\mathrm{III}_{2} , \mathbf{2}^\mathrm{III}_{2} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{A}_{3}, (\overline{\mathbf{2}}^\mathrm{III}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{A}_{3} (\overline{\mathbf{3}}^\mathrm{A}_{2})^* \mathbf{1}^\mathrm{(5)}$, $\overline{\mathbf{3}}^\mathrm{A}_{3}(\overline{\mathbf{3}}^\mathrm{A}_{4})^*\overline{\mathbf{1}}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{A}_{3}\overline{\mathbf{3}}^\mathrm{A}_{3}\overline{\mathbf{3}}^\mathrm{A}_{2}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{A}_{3}\overline{\mathbf{3}}^\mathrm{A}_{3}\overline{\mathbf{3}}^\mathrm{A}_{4}\mathbf{1}^\mathrm{(5)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 6} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =-1, b = \frac{1}{2} ; \, (H_u,H_d) = ( \mathbf{2}^\mathrm{III}_{3} , \mathbf{2}^\mathrm{III}_{2} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(\overline{\mathbf{3}}^\mathrm{A}_{3} , \overline{\mathbf{3}}^\mathrm{A}_{4})$ \\ [.3ex]
	light $u_R^c$: $- \, $; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{A}_{2}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \mathbf{2}^\mathrm{III}_{2} , \overline{\mathbf{1}}^\mathrm{(3)} , - \,  )$, $( \overline{\mathbf{2}}^\mathrm{III}_{3} , - \,  , \overline{\mathbf{1}}^\mathrm{(2)} )$\\ [1.5ex] light $\nu_R^c$: $\mathbf{1}^\mathrm{(3)}$; light $e_R^c$: $\mathbf{1}^\mathrm{(5)}$ \\ [.3ex]
	$\mathbf{1}_\mu$: $\overline{\mathbf{1}}^\mathrm{(3)}$\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \mathbf{2}^\mathrm{III}_{2},\overline{\mathbf{3}}^\mathrm{A}_{4} )$ , $( \overline{\mathbf{2}}^\mathrm{III}_{3},\overline{\mathbf{3}}^\mathrm{A}_{2} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{A}_{3}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{2}$; $\delta$: $ - \,$; \\ [.3ex]
	$\gamma$: $ \mathbf{2}^\mathrm{III}_{2}\overline{\mathbf{2}}^\mathrm{III}_{3}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{2}}^\mathrm{III}_{3}\overline{\mathbf{2}}^\mathrm{III}_{3}\mathbf{1}^\mathrm{(5)}$; \\ [.3ex]
	$\lambda_1$: $ \mathbf{2}^\mathrm{III}_{1} $; $\lambda_3$: $\checkmark \, $; $\lambda_6$: $ - \, $; $\lambda_8$: $\overline{\mathbf{1}}^\mathrm{(2)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{A}_{4})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{A}_{3} , \overline{\mathbf{1}}^\mathrm{(2)} )$; $\lambda_5$:  $( \overline{\mathbf{2}}^\mathrm{III}_{3} , \overline{\mathbf{2}}^\mathrm{III}_{3} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{A}_{3}, (\overline{\mathbf{2}}^\mathrm{III}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{A}_{3} (\overline{\mathbf{3}}^\mathrm{A}_{4})^* \overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{A}_{3}(\overline{\mathbf{3}}^\mathrm{A}_{2})^*\mathbf{1}^\mathrm{(5)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{A}_{3}\overline{\mathbf{3}}^\mathrm{A}_{3}\overline{\mathbf{3}}^\mathrm{A}_{4}\mathbf{1}^\mathrm{(5)}$, $\overline{\mathbf{3}}^\mathrm{A}_{3}\overline{\mathbf{3}}^\mathrm{A}_{3}\overline{\mathbf{3}}^\mathrm{A}_{2}\overline{\mathbf{1}}^\mathrm{(2)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 7} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =-1, b = \frac{1}{2} ; \, (H_u,H_d) = ( \mathbf{2}^\mathrm{III}_{3} , \overline{\mathbf{2}}^\mathrm{III}_{3} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(\overline{\mathbf{3}}^\mathrm{A}_{3} , \overline{\mathbf{3}}^\mathrm{A}_{2})$ \\ [.3ex]
	light $u_R^c$: $- \, $; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{A}_{4}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \mathbf{2}^\mathrm{III}_{2} , \overline{\mathbf{1}}^\mathrm{(3)} , \overline{\mathbf{1}}^\mathrm{(2)} )$, $( \overline{\mathbf{2}}^\mathrm{III}_{3} , - \,  , \mathbf{1}^\mathrm{(5)} )$\\ [1.5ex] light $\nu_R^c$: $\mathbf{1}^\mathrm{(3)}$; light $e_R^c$: $- \, $ \\ [.3ex]
	$\mathbf{1}_\mu$: $- \, $\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \mathbf{2}^\mathrm{III}_{2},\overline{\mathbf{3}}^\mathrm{A}_{4} )$ , $( \overline{\mathbf{2}}^\mathrm{III}_{3},\overline{\mathbf{3}}^\mathrm{A}_{2} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{A}_{3}\overline{\mathbf{3}}^\mathrm{A}_{2}\overline{\mathbf{3}}^\mathrm{A}_{4}$; $\delta$: $ - \,$; \\ [.3ex]
	$\gamma$: $ \mathbf{2}^\mathrm{III}_{2}\overline{\mathbf{2}}^\mathrm{III}_{3}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{2}}^\mathrm{III}_{3}\overline{\mathbf{2}}^\mathrm{III}_{3}\mathbf{1}^\mathrm{(5)}$; \\ [.3ex]
	$\lambda_1$: $ \mathbf{2}^\mathrm{III}_{1} $; $\lambda_3$: $- \, $; $\lambda_6$: $\overline{\mathbf{2}}^\mathrm{III}_{1}$; $\lambda_8$: $\mathbf{1}^\mathrm{(5)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{A}_{4})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{A}_{3} , \mathbf{1}^\mathrm{(5)} )$; $\lambda_5$:  $( \overline{\mathbf{2}}^\mathrm{III}_{3} , \overline{\mathbf{2}}^\mathrm{III}_{3} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{A}_{3}, (\overline{\mathbf{2}}^\mathrm{III}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{A}_{3} (\overline{\mathbf{3}}^\mathrm{A}_{2})^* \mathbf{1}^\mathrm{(5)}$, $\overline{\mathbf{3}}^\mathrm{A}_{3}(\overline{\mathbf{3}}^\mathrm{A}_{4})^*\overline{\mathbf{1}}^\mathrm{(2)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{A}_{3}\overline{\mathbf{3}}^\mathrm{A}_{3}\overline{\mathbf{3}}^\mathrm{A}_{2}\overline{\mathbf{1}}^\mathrm{(2)}$, $\overline{\mathbf{3}}^\mathrm{A}_{3}\overline{\mathbf{3}}^\mathrm{A}_{3}\overline{\mathbf{3}}^\mathrm{A}_{4}\mathbf{1}^\mathrm{(5)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 8} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =0, b = -\frac{1}{2} ; \, (H_u,H_d) = ( \overline{\mathbf{2}}^\mathrm{III}_{3} , \mathbf{2}^\mathrm{III}_{2} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(\overline{\mathbf{3}}^\mathrm{A}_{2} , \overline{\mathbf{3}}^\mathrm{A}_{4})$ \\ [.3ex]
	light $u_R^c$: $- \, $; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{A}_{3}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \mathbf{2}^\mathrm{III}_{2} , \overline{\mathbf{1}}^\mathrm{(2)} , - \,  )$, $( \mathbf{2}^\mathrm{III}_{3} , - \,  , \overline{\mathbf{1}}^\mathrm{(3)} )$\\ [1.5ex] light $\nu_R^c$: $\mathbf{1}^\mathrm{(2)}$; light $e_R^c$: $\overline{\mathbf{1}}^\mathrm{(5)}$ \\ [.3ex]
	$\mathbf{1}_\mu$: $\overline{\mathbf{1}}^\mathrm{(2)}$\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \mathbf{2}^\mathrm{III}_{2},\overline{\mathbf{3}}^\mathrm{A}_{4} )$ , $( \mathbf{2}^\mathrm{III}_{3},\overline{\mathbf{3}}^\mathrm{A}_{3} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{A}_{2}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{3}}^\mathrm{A}_{3}$; $\delta$: $ - \,$; \\ [.3ex]
	$\gamma$: $ \mathbf{2}^\mathrm{III}_{2}\mathbf{2}^\mathrm{III}_{3}\overline{\mathbf{1}}^\mathrm{(3)}$, $\mathbf{2}^\mathrm{III}_{3}\mathbf{2}^\mathrm{III}_{3}\overline{\mathbf{1}}^\mathrm{(5)}$; \\ [.3ex]
	$\lambda_1$: $ \mathbf{2}^\mathrm{III}_{1} $; $\lambda_3$: $\checkmark \, $; $\lambda_6$: $ - \, $; $\lambda_8$: $\overline{\mathbf{1}}^\mathrm{(3)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{A}_{4})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{A}_{2} , \overline{\mathbf{1}}^\mathrm{(3)} )$; $\lambda_5$:  $( \mathbf{2}^\mathrm{III}_{3} , \mathbf{2}^\mathrm{III}_{3} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{A}_{2}, (\mathbf{2}^\mathrm{III}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{A}_{2} (\overline{\mathbf{3}}^\mathrm{A}_{4})^* \overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{A}_{2}(\overline{\mathbf{3}}^\mathrm{A}_{3})^*\overline{\mathbf{1}}^\mathrm{(5)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{A}_{2}\overline{\mathbf{3}}^\mathrm{A}_{2}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{1}}^\mathrm{(5)}$, $\overline{\mathbf{3}}^\mathrm{A}_{2}\overline{\mathbf{3}}^\mathrm{A}_{2}\overline{\mathbf{3}}^\mathrm{A}_{3}\overline{\mathbf{1}}^\mathrm{(3)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 9} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =0, b = -\frac{1}{2} ; \, (H_u,H_d) = ( \overline{\mathbf{2}}^\mathrm{III}_{3} , \mathbf{2}^\mathrm{III}_{3} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(\overline{\mathbf{3}}^\mathrm{A}_{2} , \overline{\mathbf{3}}^\mathrm{A}_{3})$ \\ [.3ex]
	light $u_R^c$: $- \, $; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{A}_{4}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \mathbf{2}^\mathrm{III}_{2} , \overline{\mathbf{1}}^\mathrm{(2)} , \overline{\mathbf{1}}^\mathrm{(3)} )$, $( \mathbf{2}^\mathrm{III}_{3} , - \,  , \overline{\mathbf{1}}^\mathrm{(5)} )$\\ [1.5ex] light $\nu_R^c$: $\mathbf{1}^\mathrm{(2)}$; light $e_R^c$: $- \, $ \\ [.3ex]
	$\mathbf{1}_\mu$: $- \, $\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \mathbf{2}^\mathrm{III}_{2},\overline{\mathbf{3}}^\mathrm{A}_{4} )$ , $( \mathbf{2}^\mathrm{III}_{3},\overline{\mathbf{3}}^\mathrm{A}_{3} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{A}_{2}\overline{\mathbf{3}}^\mathrm{A}_{3}\overline{\mathbf{3}}^\mathrm{A}_{4}$; $\delta$: $ - \,$; \\ [.3ex]
	$\gamma$: $ \mathbf{2}^\mathrm{III}_{2}\mathbf{2}^\mathrm{III}_{3}\overline{\mathbf{1}}^\mathrm{(3)}$, $\mathbf{2}^\mathrm{III}_{3}\mathbf{2}^\mathrm{III}_{3}\overline{\mathbf{1}}^\mathrm{(5)}$; \\ [.3ex]
	$\lambda_1$: $ \mathbf{2}^\mathrm{III}_{1} $; $\lambda_3$: $- \, $; $\lambda_6$: $\overline{\mathbf{2}}^\mathrm{III}_{1}$; $\lambda_8$: $\overline{\mathbf{1}}^\mathrm{(5)}$; $\lambda_{10}$:  $(\overline{\mathbf{3}}^\mathrm{A}_{4})^* $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{A}_{2} , \overline{\mathbf{1}}^\mathrm{(5)} )$; $\lambda_5$:  $( \mathbf{2}^\mathrm{III}_{3} , \mathbf{2}^\mathrm{III}_{3} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{A}_{2}, (\mathbf{2}^\mathrm{III}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{A}_{2} (\overline{\mathbf{3}}^\mathrm{A}_{3})^* \overline{\mathbf{1}}^\mathrm{(5)}$, $\overline{\mathbf{3}}^\mathrm{A}_{2}(\overline{\mathbf{3}}^\mathrm{A}_{4})^*\overline{\mathbf{1}}^\mathrm{(3)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{A}_{2}\overline{\mathbf{3}}^\mathrm{A}_{2}\overline{\mathbf{3}}^\mathrm{A}_{3}\overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{A}_{2}\overline{\mathbf{3}}^\mathrm{A}_{2}\overline{\mathbf{3}}^\mathrm{A}_{4}\overline{\mathbf{1}}^\mathrm{(5)}$
	\end{tabular}
	\\ \hline \hline
	\begin{tabular}{@{} l}
		\textit{Incomplete match} \rule{0pt}{3ex} \\ [1.5ex]
		$a = -\frac{1}{2} - b ; \, (H_u,H_d) = ( \overline{\bf 2}^{\rm III}_2 , {\bf 2}^{\rm III}_2 ) $ \\ [.3ex]
		heavy $d_R^c$: $\overline{\bf 3}^{\rm A}_4$ \\ [.3ex]
		${\bf 1}_\mu$: $-$ \\ [.3ex]
		other states depend on value of $b$
	\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
		$\lambda_3$: $\checkmark$, $\lambda_{10}$: $\checkmark$ \\ [.3ex]
		other couplings depend on value of $b$
	\end{tabular}
	\\ \hline
\end{longtable}
\end{center}
\newpage
\begin{center}
\begin{longtable}{| l | l |}
\caption[Possible matches for IIIxB]{Possible matches for $\mathrm{III} \times \mathrm{B}$ } \label{tab:match_IIIxB} \\*
\nobreakhline \textit{Matter spectrum} & \textit{Baryon- and Lepton number violation} \\* \nobreakhline
\endfirsthead
\multicolumn{2}{c}{{\bfseries \tablename\ \thetable{}, Possible matches for {\boldmath $\mathrm{III} \times \mathrm{B}$} -- continued from previous page}} \\
\hline
\textit{Matter spectrum} &
\textit{Baryon- and Lepton number violation} \\* \nobreakhline 
\endhead
\multicolumn{2}{|r|}{{Continued on next page}} \\ \hline
\endfoot
\endlastfoot
\hline
\begin{tabular}{@{} l }
	\textit{possibility no. 1} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =-\frac{1}{2}, b = \frac{1}{2} ; \, (H_u,H_d) = ( \overline{\mathbf{2}}^\mathrm{III}_{1} , \mathbf{2}^\mathrm{III}_{1} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(- \,  , \overline{\mathbf{3}}^\mathrm{B}_{5})$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{B}_{2}$; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{B}_{1}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \mathbf{2}^\mathrm{III}_{1} , - \,  , - \,  )$, $( \overline{\mathbf{2}}^\mathrm{III}_{3} , \mathbf{1}^\mathrm{(4)} , \overline{\mathbf{1}}^\mathrm{(1)} )$\\ [1.5ex] light $\nu_R^c$: $\overline{\mathbf{1}}^\mathrm{(4)}$; light $e_R^c$: $\mathbf{1}^\mathrm{(5)}$ \\ [.3ex]
	$\mathbf{1}_\mu$: $- \, $\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \mathbf{2}^\mathrm{III}_{1},\overline{\mathbf{3}}^\mathrm{B}_{5} )$ , $( \overline{\mathbf{2}}^\mathrm{III}_{3},\overline{\mathbf{3}}^\mathrm{B}_{1} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{3}}^\mathrm{B}_{5}$; $\delta$: $ - \,$; \\ [.3ex]
	$\gamma$: $ \mathbf{2}^\mathrm{III}_{1}\overline{\mathbf{2}}^\mathrm{III}_{3}\overline{\mathbf{1}}^\mathrm{(1)}$, $\overline{\mathbf{2}}^\mathrm{III}_{3}\overline{\mathbf{2}}^\mathrm{III}_{3}\mathbf{1}^\mathrm{(5)}$; \\ [.3ex]
	$\lambda_1$: $- \,$; $\lambda_3$: $- \, $; $\lambda_6$: $\mathbf{2}^\mathrm{III}_{1}$; $\lambda_8$: $ - \, $; $\lambda_{10}$: $ - \, $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{B}_{2} , \overline{\mathbf{1}}^\mathrm{(1)} )$; $\lambda_5$:  $( \mathbf{2}^\mathrm{III}_{1} , \mathbf{2}^\mathrm{III}_{1} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{B}_{2}, (\overline{\mathbf{2}}^\mathrm{III}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{B}_{2} (\overline{\mathbf{3}}^\mathrm{B}_{5})^* \overline{\mathbf{1}}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{B}_{2}(\overline{\mathbf{3}}^\mathrm{B}_{1})^*\mathbf{1}^\mathrm{(5)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(1)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 2} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =-\frac{1}{2}, b = \frac{1}{2} ; \, (H_u,H_d) = ( \overline{\mathbf{2}}^\mathrm{III}_{1} , \overline{\mathbf{2}}^\mathrm{III}_{3} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(- \,  , \overline{\mathbf{3}}^\mathrm{B}_{1})$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{B}_{2}$; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{B}_{5}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \mathbf{2}^\mathrm{III}_{1} , - \,  , \overline{\mathbf{1}}^\mathrm{(1)} )$, $( \overline{\mathbf{2}}^\mathrm{III}_{3} , \mathbf{1}^\mathrm{(4)} , \mathbf{1}^\mathrm{(5)} )$\\ [1.5ex] light $\nu_R^c$: $\overline{\mathbf{1}}^\mathrm{(4)}$; light $e_R^c$: $- \, $ \\ [.3ex]
	$\mathbf{1}_\mu$: $\mathbf{1}^\mathrm{(4)}$\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \mathbf{2}^\mathrm{III}_{1},\overline{\mathbf{3}}^\mathrm{B}_{5} )$ , $( \overline{\mathbf{2}}^\mathrm{III}_{3},\overline{\mathbf{3}}^\mathrm{B}_{1} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{3}}^\mathrm{B}_{5}$; $\delta$: $ - \,$; \\ [.3ex]
	$\gamma$: $ \mathbf{2}^\mathrm{III}_{1}\overline{\mathbf{2}}^\mathrm{III}_{3}\overline{\mathbf{1}}^\mathrm{(1)}$, $\overline{\mathbf{2}}^\mathrm{III}_{3}\overline{\mathbf{2}}^\mathrm{III}_{3}\mathbf{1}^\mathrm{(5)}$; \\ [.3ex]
	$\lambda_1$: $- \,$; $\lambda_3$: $- \, $; $\lambda_6$: $ - \, $; $\lambda_8$: $\overline{\mathbf{1}}^\mathrm{(1)}$; $\lambda_{10}$: $ - \, $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{B}_{2} , \mathbf{1}^\mathrm{(5)} )$; $\lambda_5$:  $( \mathbf{2}^\mathrm{III}_{1} , \mathbf{2}^\mathrm{III}_{1} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{B}_{2}, (\overline{\mathbf{2}}^\mathrm{III}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{B}_{2} (\overline{\mathbf{3}}^\mathrm{B}_{1})^* \mathbf{1}^\mathrm{(5)}$, $\overline{\mathbf{3}}^\mathrm{B}_{2}(\overline{\mathbf{3}}^\mathrm{B}_{5})^*\overline{\mathbf{1}}^\mathrm{(1)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(1)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 3} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =0, b = -\frac{1}{2} ; \, (H_u,H_d) = ( \overline{\mathbf{2}}^\mathrm{III}_{2} , \mathbf{2}^\mathrm{III}_{2} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(- \,  , \overline{\mathbf{3}}^\mathrm{B}_{4})$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{B}_{1}$; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{B}_{2}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \mathbf{2}^\mathrm{III}_{2} , - \,  , - \,  )$, $( \mathbf{2}^\mathrm{III}_{3} , \mathbf{1}^\mathrm{(2)} , \overline{\mathbf{1}}^\mathrm{(3)} )$\\ [1.5ex] light $\nu_R^c$: $\overline{\mathbf{1}}^\mathrm{(2)}$; light $e_R^c$: $\overline{\mathbf{1}}^\mathrm{(5)}$ \\ [.3ex]
	$\mathbf{1}_\mu$: $- \, $\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \mathbf{2}^\mathrm{III}_{2},\overline{\mathbf{3}}^\mathrm{B}_{4} )$ , $( \mathbf{2}^\mathrm{III}_{3},\overline{\mathbf{3}}^\mathrm{B}_{2} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{3}}^\mathrm{B}_{4}$; $\delta$: $ - \,$; \\ [.3ex]
	$\gamma$: $ \mathbf{2}^\mathrm{III}_{2}\mathbf{2}^\mathrm{III}_{3}\overline{\mathbf{1}}^\mathrm{(3)}$, $\mathbf{2}^\mathrm{III}_{3}\mathbf{2}^\mathrm{III}_{3}\overline{\mathbf{1}}^\mathrm{(5)}$; \\ [.3ex]
	$\lambda_1$: $- \,$; $\lambda_3$: $- \, $; $\lambda_6$: $\mathbf{2}^\mathrm{III}_{1}$; $\lambda_8$: $ - \, $; $\lambda_{10}$: $ - \, $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{B}_{1} , \overline{\mathbf{1}}^\mathrm{(3)} )$; $\lambda_5$:  $( \mathbf{2}^\mathrm{III}_{2} , \mathbf{2}^\mathrm{III}_{2} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{B}_{1}, (\mathbf{2}^\mathrm{III}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{B}_{1} (\overline{\mathbf{3}}^\mathrm{B}_{4})^* \overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}(\overline{\mathbf{3}}^\mathrm{B}_{2})^*\overline{\mathbf{1}}^\mathrm{(5)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(3)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 4} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =0, b = -\frac{1}{2} ; \, (H_u,H_d) = ( \overline{\mathbf{2}}^\mathrm{III}_{2} , \mathbf{2}^\mathrm{III}_{3} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(- \,  , \overline{\mathbf{3}}^\mathrm{B}_{2})$ \\ [.3ex]
	light $u_R^c$: $\overline{\mathbf{3}}^\mathrm{B}_{1}$; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{B}_{4}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \mathbf{2}^\mathrm{III}_{2} , - \,  , \overline{\mathbf{1}}^\mathrm{(3)} )$, $( \mathbf{2}^\mathrm{III}_{3} , \mathbf{1}^\mathrm{(2)} , \overline{\mathbf{1}}^\mathrm{(5)} )$\\ [1.5ex] light $\nu_R^c$: $\overline{\mathbf{1}}^\mathrm{(2)}$; light $e_R^c$: $- \, $ \\ [.3ex]
	$\mathbf{1}_\mu$: $\mathbf{1}^\mathrm{(2)}$\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \mathbf{2}^\mathrm{III}_{2},\overline{\mathbf{3}}^\mathrm{B}_{4} )$ , $( \mathbf{2}^\mathrm{III}_{3},\overline{\mathbf{3}}^\mathrm{B}_{2} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{3}}^\mathrm{B}_{4}$; $\delta$: $ - \,$; \\ [.3ex]
	$\gamma$: $ \mathbf{2}^\mathrm{III}_{2}\mathbf{2}^\mathrm{III}_{3}\overline{\mathbf{1}}^\mathrm{(3)}$, $\mathbf{2}^\mathrm{III}_{3}\mathbf{2}^\mathrm{III}_{3}\overline{\mathbf{1}}^\mathrm{(5)}$; \\ [.3ex]
	$\lambda_1$: $- \,$; $\lambda_3$: $- \, $; $\lambda_6$: $ - \, $; $\lambda_8$: $\overline{\mathbf{1}}^\mathrm{(3)}$; $\lambda_{10}$: $ - \, $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{B}_{1} , \overline{\mathbf{1}}^\mathrm{(5)} )$; $\lambda_5$:  $( \mathbf{2}^\mathrm{III}_{2} , \mathbf{2}^\mathrm{III}_{2} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{B}_{1}, (\mathbf{2}^\mathrm{III}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{B}_{1} (\overline{\mathbf{3}}^\mathrm{B}_{2})^* \overline{\mathbf{1}}^\mathrm{(5)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}(\overline{\mathbf{3}}^\mathrm{B}_{4})^*\overline{\mathbf{1}}^\mathrm{(3)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(3)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 5} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =-\frac{1}{2}, b = \frac{1}{2} ; \, (H_u,H_d) = ( \mathbf{2}^\mathrm{III}_{3} , \mathbf{2}^\mathrm{III}_{1} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(\overline{\mathbf{3}}^\mathrm{B}_{2} , \overline{\mathbf{3}}^\mathrm{B}_{5})$ \\ [.3ex]
	light $u_R^c$: $- \, $; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{B}_{1}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \mathbf{2}^\mathrm{III}_{1} , \overline{\mathbf{1}}^\mathrm{(4)} , - \,  )$, $( \overline{\mathbf{2}}^\mathrm{III}_{3} , - \,  , \overline{\mathbf{1}}^\mathrm{(1)} )$\\ [1.5ex] light $\nu_R^c$: $\mathbf{1}^\mathrm{(4)}$; light $e_R^c$: $\mathbf{1}^\mathrm{(5)}$ \\ [.3ex]
	$\mathbf{1}_\mu$: $\overline{\mathbf{1}}^\mathrm{(4)}$\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \mathbf{2}^\mathrm{III}_{1},\overline{\mathbf{3}}^\mathrm{B}_{5} )$ , $( \overline{\mathbf{2}}^\mathrm{III}_{3},\overline{\mathbf{3}}^\mathrm{B}_{1} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{3}}^\mathrm{B}_{5}$; $\delta$: $ - \,$; \\ [.3ex]
	$\gamma$: $ \mathbf{2}^\mathrm{III}_{1}\overline{\mathbf{2}}^\mathrm{III}_{3}\overline{\mathbf{1}}^\mathrm{(1)}$, $\overline{\mathbf{2}}^\mathrm{III}_{3}\overline{\mathbf{2}}^\mathrm{III}_{3}\mathbf{1}^\mathrm{(5)}$; \\ [.3ex]
	$\lambda_1$: $- \,$; $\lambda_3$: $- \, $; $\lambda_6$: $ - \, $; $\lambda_8$: $\overline{\mathbf{1}}^\mathrm{(1)}$; $\lambda_{10}$: $ - \, $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{B}_{2} , \overline{\mathbf{1}}^\mathrm{(1)} )$; $\lambda_5$:  $( \overline{\mathbf{2}}^\mathrm{III}_{3} , \overline{\mathbf{2}}^\mathrm{III}_{3} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{B}_{2}, (\overline{\mathbf{2}}^\mathrm{III}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{B}_{2} (\overline{\mathbf{3}}^\mathrm{B}_{5})^* \overline{\mathbf{1}}^\mathrm{(1)}$, $\overline{\mathbf{3}}^\mathrm{B}_{2}(\overline{\mathbf{3}}^\mathrm{B}_{1})^*\mathbf{1}^\mathrm{(5)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(1)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 6} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =-\frac{1}{2}, b = \frac{1}{2} ; \, (H_u,H_d) = ( \mathbf{2}^\mathrm{III}_{3} , \overline{\mathbf{2}}^\mathrm{III}_{3} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(\overline{\mathbf{3}}^\mathrm{B}_{2} , \overline{\mathbf{3}}^\mathrm{B}_{1})$ \\ [.3ex]
	light $u_R^c$: $- \, $; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{B}_{5}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \mathbf{2}^\mathrm{III}_{1} , \overline{\mathbf{1}}^\mathrm{(4)} , \overline{\mathbf{1}}^\mathrm{(1)} )$, $( \overline{\mathbf{2}}^\mathrm{III}_{3} , - \,  , \mathbf{1}^\mathrm{(5)} )$\\ [1.5ex] light $\nu_R^c$: $\mathbf{1}^\mathrm{(4)}$; light $e_R^c$: $- \, $ \\ [.3ex]
	$\mathbf{1}_\mu$: $- \, $\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \mathbf{2}^\mathrm{III}_{1},\overline{\mathbf{3}}^\mathrm{B}_{5} )$ , $( \overline{\mathbf{2}}^\mathrm{III}_{3},\overline{\mathbf{3}}^\mathrm{B}_{1} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{3}}^\mathrm{B}_{5}$; $\delta$: $ - \,$; \\ [.3ex]
	$\gamma$: $ \mathbf{2}^\mathrm{III}_{1}\overline{\mathbf{2}}^\mathrm{III}_{3}\overline{\mathbf{1}}^\mathrm{(1)}$, $\overline{\mathbf{2}}^\mathrm{III}_{3}\overline{\mathbf{2}}^\mathrm{III}_{3}\mathbf{1}^\mathrm{(5)}$; \\ [.3ex]
	$\lambda_1$: $- \,$; $\lambda_3$: $- \, $; $\lambda_6$: $\overline{\mathbf{2}}^\mathrm{III}_{1}$; $\lambda_8$: $\mathbf{1}^\mathrm{(5)}$; $\lambda_{10}$: $ - \, $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{B}_{2} , \mathbf{1}^\mathrm{(5)} )$; $\lambda_5$:  $( \overline{\mathbf{2}}^\mathrm{III}_{3} , \overline{\mathbf{2}}^\mathrm{III}_{3} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{B}_{2}, (\overline{\mathbf{2}}^\mathrm{III}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{B}_{2} (\overline{\mathbf{3}}^\mathrm{B}_{1})^* \mathbf{1}^\mathrm{(5)}$, $\overline{\mathbf{3}}^\mathrm{B}_{2}(\overline{\mathbf{3}}^\mathrm{B}_{5})^*\overline{\mathbf{1}}^\mathrm{(1)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{2}\overline{\mathbf{3}}^\mathrm{B}_{5}\overline{\mathbf{1}}^\mathrm{(1)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 7} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =0, b = -\frac{1}{2} ; \, (H_u,H_d) = ( \overline{\mathbf{2}}^\mathrm{III}_{3} , \mathbf{2}^\mathrm{III}_{2} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(\overline{\mathbf{3}}^\mathrm{B}_{1} , \overline{\mathbf{3}}^\mathrm{B}_{4})$ \\ [.3ex]
	light $u_R^c$: $- \, $; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{B}_{2}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \mathbf{2}^\mathrm{III}_{2} , \overline{\mathbf{1}}^\mathrm{(2)} , - \,  )$, $( \mathbf{2}^\mathrm{III}_{3} , - \,  , \overline{\mathbf{1}}^\mathrm{(3)} )$\\ [1.5ex] light $\nu_R^c$: $\mathbf{1}^\mathrm{(2)}$; light $e_R^c$: $\overline{\mathbf{1}}^\mathrm{(5)}$ \\ [.3ex]
	$\mathbf{1}_\mu$: $\overline{\mathbf{1}}^\mathrm{(2)}$\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \mathbf{2}^\mathrm{III}_{2},\overline{\mathbf{3}}^\mathrm{B}_{4} )$ , $( \mathbf{2}^\mathrm{III}_{3},\overline{\mathbf{3}}^\mathrm{B}_{2} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{3}}^\mathrm{B}_{4}$; $\delta$: $ - \,$; \\ [.3ex]
	$\gamma$: $ \mathbf{2}^\mathrm{III}_{2}\mathbf{2}^\mathrm{III}_{3}\overline{\mathbf{1}}^\mathrm{(3)}$, $\mathbf{2}^\mathrm{III}_{3}\mathbf{2}^\mathrm{III}_{3}\overline{\mathbf{1}}^\mathrm{(5)}$; \\ [.3ex]
	$\lambda_1$: $- \,$; $\lambda_3$: $- \, $; $\lambda_6$: $ - \, $; $\lambda_8$: $\overline{\mathbf{1}}^\mathrm{(3)}$; $\lambda_{10}$: $ - \, $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{B}_{1} , \overline{\mathbf{1}}^\mathrm{(3)} )$; $\lambda_5$:  $( \mathbf{2}^\mathrm{III}_{3} , \mathbf{2}^\mathrm{III}_{3} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{B}_{1}, (\mathbf{2}^\mathrm{III}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{B}_{1} (\overline{\mathbf{3}}^\mathrm{B}_{4})^* \overline{\mathbf{1}}^\mathrm{(3)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}(\overline{\mathbf{3}}^\mathrm{B}_{2})^*\overline{\mathbf{1}}^\mathrm{(5)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(3)}$
	\end{tabular}
	\\ \hline \hline\begin{tabular}{@{} l }
	\textit{possibility no. 8} \rule{0pt}{3ex} \\ [1.5ex]
	$ a =0, b = -\frac{1}{2} ; \, (H_u,H_d) = ( \overline{\mathbf{2}}^\mathrm{III}_{3} , \mathbf{2}^\mathrm{III}_{3} )$ \\[.3ex]
	heavy $(u_R^c , d_R^c)$: $(\overline{\mathbf{3}}^\mathrm{B}_{1} , \overline{\mathbf{3}}^\mathrm{B}_{2})$ \\ [.3ex]
	light $u_R^c$: $- \, $; light $d_R^c$: $\overline{\mathbf{3}}^\mathrm{B}_{4}$ \\ [1ex]
	heavy generations of $(L, \nu_R^c, e_R^c)$: \\ [.3ex]$( \mathbf{2}^\mathrm{III}_{2} , \overline{\mathbf{1}}^\mathrm{(2)} , \overline{\mathbf{1}}^\mathrm{(3)} )$, $( \mathbf{2}^\mathrm{III}_{3} , - \,  , \overline{\mathbf{1}}^\mathrm{(5)} )$\\ [1.5ex] light $\nu_R^c$: $\mathbf{1}^\mathrm{(2)}$; light $e_R^c$: $- \, $ \\ [.3ex]
	$\mathbf{1}_\mu$: $- \, $\end{tabular}
	&
	\begin{tabular}{ @{} >{\raggedright\arraybackslash}p{.45\textwidth} @{}}
	$\alpha$: $ ( \mathbf{2}^\mathrm{III}_{2},\overline{\mathbf{3}}^\mathrm{B}_{4} )$ , $( \mathbf{2}^\mathrm{III}_{3},\overline{\mathbf{3}}^\mathrm{B}_{2} )$ ;\rule{0pt}{3ex}  $\beta$: $ \overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{3}}^\mathrm{B}_{4}$; $\delta$: $ - \,$; \\ [.3ex]
	$\gamma$: $ \mathbf{2}^\mathrm{III}_{2}\mathbf{2}^\mathrm{III}_{3}\overline{\mathbf{1}}^\mathrm{(3)}$, $\mathbf{2}^\mathrm{III}_{3}\mathbf{2}^\mathrm{III}_{3}\overline{\mathbf{1}}^\mathrm{(5)}$; \\ [.3ex]
	$\lambda_1$: $- \,$; $\lambda_3$: $- \, $; $\lambda_6$: $\overline{\mathbf{2}}^\mathrm{III}_{1}$; $\lambda_8$: $\overline{\mathbf{1}}^\mathrm{(5)}$; $\lambda_{10}$: $ - \, $; \\ [.3ex]
	$\lambda_4$:  $( \overline{\mathbf{3}}^\mathrm{B}_{1} , \overline{\mathbf{1}}^\mathrm{(5)} )$; $\lambda_5$:  $( \mathbf{2}^\mathrm{III}_{3} , \mathbf{2}^\mathrm{III}_{3} )$; \\ [.3ex]
	$\lambda_9$:  $(\overline{\mathbf{3}}^\mathrm{B}_{1}, (\mathbf{2}^\mathrm{III}_{3})^*  )$; \\ [.3ex]
	$\lambda_7$:  $\overline{\mathbf{3}}^\mathrm{B}_{1} (\overline{\mathbf{3}}^\mathrm{B}_{2})^* \overline{\mathbf{1}}^\mathrm{(5)}$, $\overline{\mathbf{3}}^\mathrm{B}_{1}(\overline{\mathbf{3}}^\mathrm{B}_{4})^*\overline{\mathbf{1}}^\mathrm{(3)}$; \\ [.3ex]
	$\lambda_2$:  $\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{1}\overline{\mathbf{3}}^\mathrm{B}_{4}\overline{\mathbf{1}}^\mathrm{(3)}$
	\end{tabular}
	\\ \hline \hline
\end{longtable}

==> base_polygon.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'base_polygon.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{616.7109375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27620366)%
    \put(0,0){\includegraphics[width=\unitlength]{base_polygon.pdf}}%
    \put(0.05019556,0.25518185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\su$}}}%
    \put(0.17532968,0.25649224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_1$}}}%
    \put(0.29666435,0.12939256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sw$}}}%
    \put(0.17395342,0.01192313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sv$}}}%
    \put(0.04370954,0.13194746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_0$}}}%
    \put(0.66590658,0.25518185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_2$}}}%
    \put(0.91886139,0.25240213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2$}}}%
    \put(0.80859904,0.25518185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_1$}}}%
    \put(0.92534742,0.1449195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_1$}}}%
    \put(0.80859904,0.00871306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_2$}}}%
    \put(0.6723926,0.00871306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_0$}}}%
    \put(0.66590658,0.1449195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_0$}}}%
    \put(0.80859904,0.1449195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_1$}}}%
  \end{picture}%
\endgroup%


==> combined_tops.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'combined_tops.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{834.15996094bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48824943)%
    \put(0,0){\includegraphics[width=\unitlength]{combined_tops.pdf}}%
    \put(0.8454014,0.30833414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\rm III}\times{\rm B}$}}}%
    \put(0.00143857,0.46178193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\rm I}\times{\rm A}$}}}%
    \put(0.21242928,0.46178193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\rm I}\times{\rm B}$}}}%
    \put(0.42341999,0.46178193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\rm I}\times{\rm C}$}}}%
    \put(0.63441069,0.46178193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\rm III}\times{\rm A}$}}}%
    \put(0.00143857,0.17406733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\rm II}\times{\rm C}$}}}%
    \put(0.21242928,0.17406733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\rm II}\times{\rm B}$}}}%
    \put(0.42341999,0.17406733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\rm II}\times{\rm A}$}}}%
    \put(0.63441069,0.17406733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\rm III}\times{\rm C}$}}}%
  \end{picture}%
\endgroup%


==> non-standard-fibre.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'non-standard-fibre.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{354.40952148bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.22570883)%
    \put(0,0){\includegraphics[width=\unitlength]{non-standard-fibre.pdf}}%
    \put(0.11286377,1.04963321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.83519203,1.04963321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.47402792,0.598178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.11286377,0.11286373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.83519203,0.11286373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
  \end{picture}%
\endgroup%


==> tops.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tops.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{609.92001953bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76390347)%
    \put(0,0){\includegraphics[width=\unitlength]{tops.pdf}}%
    \put(0.02780692,0.67051411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{I:}}}%
    \put(0.39506819,0.67051411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{II:}}}%
    \put(0.76232946,0.67051411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{III:}}}%
    \put(0.10650577,0.51311642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}{e_0}$}}}%
    \put(0.25078698,0.51311642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}{e_1}$}}}%
    \put(0.48688351,0.39506815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}{e_0}$}}}%
    \put(0.48688351,0.53934937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}{e_1}$}}}%
    \put(0.86726125,0.49999995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}{e_0}$}}}%
    \put(0.74921299,0.64428116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}{e_1}$}}}%
    \put(0.02780693,0.2770199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A:}}}%
    \put(0.11962224,0.25078696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}{f_2}$}}}%
    \put(0.25078698,0.11962222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}{f_1}$}}}%
    \put(0.10650576,0.11962222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}{f_0}$}}}%
    \put(0.39506821,0.2770199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B:}}}%
    \put(0.36883526,0.11962222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}{f_0}$}}}%
    \put(0.5,0.25078696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}{f_2}$}}}%
    \put(0.38195174,0.25078696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}{f_1}$}}}%
    \put(0.76232948,0.2770199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{C:}}}%
    \put(0.87381951,0.11962222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}{f_1}$}}}%
    \put(0.87381951,0.00157391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}{f_0}$}}}%
    \put(0.72953829,0.11962222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}{f_2}$}}}%
  \end{picture}%
\endgroup%

